IBL-Infinity Model of String Topology from Perturbative Chern-Simons Theory

Following Cieliebak, Fukaya, Latschev and Volkov, we construct an IBL-infinity chain model for equivariant string topology on cyclic Hochschild cochains of de Rham cohomology. We study its properties and perform explicit computations.

==> Graphics/ItCompCon.tex <==
%
\begin{tikzpicture}

\def\distI{4cm}
\def\distII{6cm}
\def\hghtI{4cm}
\def\hghtII{.6cm}
\def\lenII{.5cm}
\def\angI{30}
\def\angII{30}
\def\angIII{10}
\def\pI{.6cm}
\def\pII{1.2cm}
\def\RectHor{.2cm}
\def\RectVer{0cm}

\coordinate[label={[xshift=.45cm,yshift=-.1cm]$\delta^{(n)}$}] (AI) at (0,0);
\coordinate[label={[xshift=.45cm,yshift=-.1cm]$\delta^{(n)}$}] (AII) at ($(AI) + (\distI,0)$);
\coordinate[label={[xshift=.45cm,yshift=-.1cm]$\delta^{(n)}$}] (AIII) at ($(AII) + (\distII,0)$);
\coordinate[label={[xshift=.5cm,yshift=-.5cm]$\mu^{(m)}$}] (AIV) at ($(AI) + (0,-\hghtI)$);
\coordinate[label={[xshift=.5cm,yshift=-.5cm]$\mu^{(m)}$}] (AV) at ($(AIV) + (\distI,0)$);
\coordinate[label={[xshift=.5cm,yshift=-.5cm]$\mu^{(m)}$}] (AVI) at ($(AV) + (\distII,0)$);

\coordinate (AICI) at ($(AI) + (-\pII,-\hghtII)$);
\coordinate (AICII) at ($(AI) + (-\pI,-\hghtII)$);
\coordinate (AICIII) at ($(AI) + (\pII,-\hghtII)$);

\coordinate (AIICI) at ($(AII) + (-\pII,-\hghtII)$);
\coordinate (AIICII) at ($(AII) + (-\pI,-\hghtII)$);
\coordinate (AIICIII) at ($(AII) + (\pII,-\hghtII)$);

\coordinate (AIIICI) at ($(AIII) + (-\pII,-\hghtII)$);
\coordinate (AIIICII) at ($(AIII) + (-\pI,-\hghtII)$);
\coordinate (AIIICIII) at ($(AIII) + (\pII,-\hghtII)$);

\coordinate (AIVCI) at ($(AIV) + (-\pII,\hghtII)$);
\coordinate (AIVCII) at ($(AIV) + (-\pI,\hghtII)$);
\coordinate (AIVCIII) at ($(AIV) + (\pII,\hghtII)$);

\coordinate (AVCI) at ($(AV) + (-\pII,\hghtII)$);
\coordinate (AVCII) at ($(AV) + (-\pI,\hghtII)$);
\coordinate (AVCIII) at ($(AV) + (\pII,\hghtII)$);

\coordinate (AVICI) at ($(AVI) + (-\pII,\hghtII)$);
\coordinate (AVICII) at ($(AVI) + (-\pI,\hghtII)$);
\coordinate (AVICIII) at ($(AVI) + (\pII,\hghtII)$);


\draw (AI)--++(90:\lenII);
\draw (AII)--++(90:\lenII);
\draw (AIII)--++(90:\lenII);
\draw (AIV)--++(-90:\lenII);
\draw (AV)--++(-90:\lenII);
\draw (AVI)--++(-90:\lenII);

\draw (AICI) -- (AIVCI); 
\draw (AICII) -- (AVCI); 
\path (AICIII) -- (AVICI) coordinate[pos=.4] (PVIIS) coordinate[pos=.9] (PVIIE);
\draw (AICIII) -- (PVIIS); \draw (PVIIE) -- (AVICI);
\draw[dashed] (PVIIS) -- (PVIIE); 

\path (AIICI) --  (AIVCII) coordinate[pos=.05] (PIS) coordinate[pos=.25] (PIE) {} coordinate[pos=.4] (PIIS) {} coordinate[pos=.6] (PIIE) {};
\draw (AIICI) -- (PIS); \draw (PIE) -- (PIIS); \draw (PIIE) -- (AIVCII);
\draw[dashed] (PIS) -- (PIE); \draw[dashed] (PIIS) -- (PIIE);
\path (AIICII) -- (AVCII) coordinate[pos=.15] (PIIIS) coordinate[pos=.4] (PIIIE);
\draw (AIICII) -- (PIIIS); \draw (PIIIE) -- (AVCII);
\draw[dashed] (PIIIS) -- (PIIIE);
\path (AIICIII) -- (AVICII) coordinate[pos=.1] (PVIS) coordinate[pos=.8] (PVIE);
\draw (AIICIII) -- (PVIS); \draw (PVIE) -- (AVICII);
\draw[dashed] (PVIS) -- (PVIE);

\path (AIIICI) -- (AIVCIII) coordinate[pos=.1] (PIVS) coordinate[pos=.9] (PIVE) ;
\draw (AIIICI) -- (PIVS); \draw (PIVE) -- (AIVCIII);
\draw[dashed] (PIVS) -- (PIVE);

\path (AIIICII) -- (AVCIII) coordinate[pos=.2] (PVS) coordinate[pos=.9] (PVE);
\draw (AIIICII) -- (PVS); \draw (PVE) -- (AVCIII);
\draw[dashed] (PVS) -- (PVE); 
\draw (AIIICIII) -- (AVICIII);

\draw (AI) -- (AICI);
\draw (AI) -- (AICII);
\draw (AI) -- (AICIII);

\draw (AII) -- (AIICI);
\draw (AII) -- (AIICII);
\draw (AII) -- (AIICIII);

\draw (AIII) -- (AIIICI);
\draw (AIII) -- (AIIICII);
\draw (AIII) -- (AIIICIII);

\draw (AIV) -- (AIVCI);
\draw (AIV) -- (AIVCII);
\draw (AIV) -- (AIVCIII);

\draw (AV) -- (AVCI);
\draw (AV) -- (AVCII);
\draw (AV) -- (AVCIII);

\draw (AVI) -- (AVICI);
\draw (AVI) -- (AVICII);
\draw (AVI) -- (AVICIII);

\tikzset{
DecorMyDots/.style 2 args={decorate,decoration={shape backgrounds,shape=circle,shape size=#1,shape sep=#2},fill},
DecorMyDots/.default={0.3mm}{2mm},
DecorMyBrace/.style={decorate, decoration={brace,amplitude=#1}},
DecorMyBrace/.default={7mm}
};
 
\draw[DecorMyDots] ($.3*(AII) + .7*(AIII) + .5*(0,\hghtII)$) -- ($.7*(AII) + .3*(AIII) + .5*(0,\hghtII)$);
\draw[DecorMyDots] ($.3*(AV) + .7*(AVI) - .5*(0,\hghtII)$) -- ($.7*(AV) + .3*(AVI) - .5*(0,\hghtII)$);
\draw[DecorMyBrace] ($(AI)+(-2*\lenII,\lenII)$) -- ($(AIII)+(2*\lenII,\lenII)$) node[midway,above,yshift=7mm]{$m$-times};
\draw[DecorMyBrace] ($(AVI)+(2*\lenII,-\lenII)$) -- ($(AIV)+(-2*\lenII,-\lenII)$) node[midway,below,yshift=-7mm]{$n$-times};
\draw[DecorMyDots] ($.7*(AICII) + .3*(AICIII) + .3*(0,\hghtII)$) -- ($.4*(AICII) + .6*(AICIII) + .3*(0,\hghtII)$);
\draw[DecorMyDots] ($.7*(AIICII) + .3*(AIICIII) + .3*(0,\hghtII)$) -- ($.4*(AIICII) + .6*(AIICIII) + .3*(0,\hghtII)$);
\draw[DecorMyDots] ($.7*(AIIICII) + .3*(AIIICIII) + .3*(0,\hghtII)$) -- ($.4*(AIIICII) + .6*(AIIICIII) + .3*(0,\hghtII)$);
\draw[DecorMyDots] ($.7*(AVICII) + .3*(AVICIII) + .3*(0,-\hghtII)$) -- ($.4*(AVICII) + .6*(AVICIII) + .3*(0,-\hghtII)$);
\draw[DecorMyDots] ($.7*(AVCII) + .3*(AVCIII) + .3*(0,-\hghtII)$) -- ($.4*(AVCII) + .6*(AVCIII) + .3*(0,-\hghtII)$);
\draw[DecorMyDots] ($.7*(AIVCII) + .3*(AIVCIII) + .3*(0,-\hghtII)$) -- ($.4*(AIVCII) + .6*(AIVCIII) + .3*(0,-\hghtII)$);

\draw[dotted] ($(AICI)+(-\RectHor,\RectVer)$) -- ($(AIIICIII)+(\RectHor,\RectVer)$) -- ($(AVICIII)+(\RectHor,-\RectVer)$) node[midway,right] {$\sigma_{m,n}$} -- ($(AIVCI)+(-\RectHor,-\RectVer)$) -- cycle;

\end{tikzpicture}

==> Graphics/K1.tex <==
%
\begin{tikzpicture}
 \tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
 \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
 \def\rad{1cm}
 \def\len{3cm}
 
 \node (C1) at (0,0) {};
 \node (C2) at (\len,0) {};
 \draw (C1) circle (\rad);
 \draw (C2) circle (\rad);
 
 \path (C1) node[point,label={180:$x_1$}] (x1)  at +(0:\rad) {};
 \path (C2) node[point,label={0:$x_2$}] (x2)  at +(180:\rad) {};
 
 \draw (x1) -- (x2);
  
\end{tikzpicture}


==> Graphics/K2.tex <==
%
\begin{tikzpicture}
\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
\node[point,label={180:$x_1$}] (x1) at (0,0) {};
\node[point,label={0:$x_2$}] (x2) at (3,0) {};
\draw[bend left=70] (x1) to (x2);
\draw[bend right=70] (x1) to (x2);
\draw (x1) -- (x2);
\end{tikzpicture}

==> Graphics/MC.tex <==
%
\begin{tikzpicture}

\tikzset{decorate sep/.style 2 args=
{decorate,decoration={shape backgrounds,shape=circle,shape size=#1,shape sep=#2}}} 

\tikzset{decorate sepp/.style 2 args=
{decorate,decoration={shape backgrounds,shape=-,shape size=#1,shape sep=#2}}} 

%
%
%
%
%
%
%
%
%
%
%
%


 \def\ecc{0.1} %
    \def\gencanc{0.05} %
  \def\genecc{20} %
  \def\distI{0.25}
  \def\radI{0.5}
  \def\radIII{0.2}
  \def\eccI{0.1}  
  \def\gencancI{0.05} %
  \def\geneccI{20} %
  \def\genradI{0.45} %
  \def\mezI{0.4} %
  \def\mezII{3.8} %
  \def\mezIII{0.3} %
  \def\mezIV{0.8} %
  \def\mezV{0.1} %
  \def\triI{0.2mm}
  \def\triII{0.6mm}
  \def\vysI{1} %
  \def\vysII{0.2} %
  \def\vysIII{1} %
  \def\distIII{3*\radI} %
%
%
  \coordinate (B1) at (0,0);
  \coordinate (B2) at ($(B1) + (2*\radI,0)$);
  \coordinate (B3) at ($(B2) + (\mezI,0)$);
  \coordinate (B4) at ($(B3) + (2*\radI,0)$); 
  \coordinate (B5) at ($(B4) + (\mezII,0)$); 
  \coordinate (B6) at ($(B5) + (2*\radI,0)$);
  \coordinate (B7) at ($(B6) + (\mezI,0)$);
  \coordinate (B8) at ($(B7) + (2*\radI,0)$);

  \coordinate (B9) at ($(B1)+(0,-\vysI)$);
  \coordinate (B10) at ($(B9)+(2*\radI,0)$);
  \coordinate (B11) at ($(B10)+(2*\mezI+\mezII + 4*\radI,0)$);
  \coordinate (B12) at ($(B11)+(2*\radI,0)$);
  
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
  
    \draw (B1) arc (180:360:{\radI} and {\ecc});
  \draw(B1) arc (180:0:{\radI} and {\ecc});
  
  \draw (B3) arc (180:360:{\radI} and {\ecc});
  \draw (B3) arc (180:0:{\radI} and {\ecc});  
  
  \draw (B5) arc (180:360:{\radI} and {\ecc});
  \draw (B5) arc (180:0:{\radI} and {\ecc});    
  
  \draw (B7) arc (180:360:{\radI} and {\ecc});
  \draw (B7) arc (180:0:{\radI} and {\ecc});    
  
  \draw (B9) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (B9) arc (180:0:{\radI} and {\ecc});
  
  \draw (B11) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (B11) arc (180:0:{\radI} and {\ecc});

  
 


  \draw (B1)--(B9);
  \draw (B8)--(B12);


  \coordinate (BG1) at ($(B5)+(-1.5*\radI,-0.5*\vysI)$);
  \draw (BG1) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (BG11) coordinate[pos=1-\gencancI] (BG12) ($(BG1) + (2*\genradI,0)$) ;
\draw (BG11) to[out=\genecc,in=180-\genecc] (BG12);  

\coordinate (BG2) at ($(BG1) + (\distIII,0)$);
  \draw (BG2) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (BG21) coordinate[pos=1-\gencancI] (BG22) ($(BG2) + (2*\genradI,0)$) ;
\draw (BG21) to[out=\genecc,in=180-\genecc] (BG22);  

\draw[decorate sep={\triI}{\triII},fill] ($(BG12)+(\mezV+\gencancI,0)$) to ($(BG21)+(-\mezV-\gencancI,0)$);



\draw[decorate sep={\triI}{\triII},fill] ($(B2)+(\mezV,0)$) to ($(B3)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(B6)+(\mezV,0)$) to ($(B7)+(-\mezV,0)$);
%
%
%

\coordinate (BX1) at ($(B10)+(\mezI,0)$);
\draw (BX1) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (BX1) arc (180:0:{\radI} and {\ecc});

\coordinate (BX2) at ($(B11)+(-\mezI-2*\radI,0)$);
\draw (BX2) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (BX2) arc (180:0:{\radI} and {\ecc});

\draw[decorate sep={\triI}{\triII},fill] ($(B10)+(\mezV,0)$) to ($(BX1)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(BX2)+(2*\radI+\mezV,0)$) to ($(B11)+(-\mezV,0)$);

\def\shift{0.3*\mezIII}

\draw ($(BX1)+(2*\radI,0)$) to[out=90, in=180] ($(BX1)+(2*\radI+0.5*\mezIII,\shift)$);

\draw ($(B4)$) to[out=-90, in=180] ($(B4)+(0.5*\mezIII,-\shift)$);

\draw ($(B5)$) to[out=-90, in=0] ($(B5)+(-0.5*\mezIII,-\shift)$);

\draw ($(BX2)$) to[out=90, in=0] ($(BX2)+(-0.5*\mezIII,\shift)$);

\draw[densely dotted] ($(B4)+(0.5*\mezIII,-\shift)$)--($(B5)+(-0.5*\mezIII,-\shift)$);

\draw[densely dotted] ($(BX1)+(2*\radI+0.5*\mezIII,\shift)$)--($(BX2)+(-0.5*\mezIII,\shift)$);
%
%

\coordinate (C01) at ($(B4)+(\mezIII,0)$);
\coordinate (C02) at ($(C01)+(2*\radI,0)$);
\coordinate (C03) at ($(C02)+(\mezI,0)$);
\coordinate (C04) at ($(C03)+(2*\radI,0)$);
\coordinate (C05) at ($(C01)+(0,-\vysI)$);
\coordinate (C06) at ($(C02)+(0,-\vysI)$);
\coordinate (C07) at ($(C03)+(0,-\vysI)$);
\coordinate (C08) at ($(C04)+(0,-\vysI)$);

\draw (C01) arc (180:360:{\radI} and {\ecc});
\draw (C01) arc (180:0:{\radI} and {\ecc});
\draw (C03) arc (180:360:{\radI} and {\ecc});
\draw (C03) arc (180:0:{\radI} and {\ecc});
\draw (C05) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (C05) arc (180:0:{\radI} and {\ecc});
\draw (C07) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (C07) arc (180:0:{\radI} and {\ecc});

\draw (C01)--(C05);
\draw (C02)--(C06);
\draw (C03)--(C07);
\draw (C04)--(C08);

\coordinate (C1) at ($(B8)+(\mezIII,0)$);
\coordinate (C2) at ($(C1)+(2*\radI,0)$);
\coordinate (C3) at ($(C2)+(\mezI,0)$);
\coordinate (C4) at ($(C3)+(2*\radI,0)$);
\coordinate (C5) at ($(C1)+(0,-\vysI)$);
\coordinate (C6) at ($(C2)+(0,-\vysI)$);
\coordinate (C7) at ($(C3)+(0,-\vysI)$);
\coordinate (C8) at ($(C4)+(0,-\vysI)$);

\draw (C1) arc (180:360:{\radI} and {\ecc});
\draw (C1) arc (180:0:{\radI} and {\ecc});
\draw (C3) arc (180:360:{\radI} and {\ecc});
\draw (C3) arc (180:0:{\radI} and {\ecc});
\draw (C5) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (C5) arc (180:0:{\radI} and {\ecc});
\draw (C7) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (C7) arc (180:0:{\radI} and {\ecc});

\draw (C1)--(C5);
\draw (C2)--(C6);
\draw (C3)--(C7);
\draw (C4)--(C8);

\draw[decorate sep={\triI}{\triII},fill] ($(C2)+(\mezV,-0.5*\vysI)$) to ($(C3)+(-\mezV,-0.5*\vysI)$);
\draw[decorate sep={\triI}{\triII},fill] ($(C02)+(\mezV,-0.5*\vysI)$) to ($(C03)+(-\mezV,-0.5*\vysI)$);

%
%

%
%
%
%
%
%
%

%
%
\coordinate (M1) at ($(B1)+(0,\distI)$);
\coordinate (M2) at ($(M1)+(2*\radI,0)$);
\coordinate (M3) at ($(M2)+(\mezI,0)$);
\coordinate (M4) at ($(M3)+(2*\radI,0)$);
\coordinate (M5) at ($(M4)+(\mezIII,0)$);
\coordinate (M6) at ($(M5)+(2*\radI,0)$);
\coordinate (M7) at ($(M6)+(\mezI,0)$);
\coordinate (M8) at ($(M7)+(2*\radI,0)$);


\draw (M1) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (M1) arc (180:0:{\radI} and {\ecc});
\draw (M3) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (M3) arc (180:0:{\radI} and {\ecc});
\draw (M5) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (M5) arc (180:0:{\radI} and {\ecc});
\draw (M7) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (M7) arc (180:0:{\radI} and {\ecc});

%
%
%
%
%
%
%
%

\draw[decorate sep={\triI}{\triII},fill] ($(M2)+(\mezV,0)$) to ($(M3)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(M6)+(\mezV,0)$) to ($(M7)+(-\mezV,0)$);


\draw (M4) to[out=90, in=90] (M5);

\coordinate (MT1) at ($(M2)+(\radI,\vysIII)$);
\coordinate (MT2) at ($(M7)+(-\radI,\vysIII)$);
\draw (M1) to[out=90,in=180] (MT1);
\draw (MT2) to[out=0,in=90] (M8);
\draw (MT1)--(MT2);

\coordinate (MG1) at ($(M1)+(2*\radI,0.5*\vysI)$);
  \draw (MG1) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (MG11) coordinate[pos=1-\gencancI] (MG12) ($(MG1) + (2*\genradI,0)$) ;
\draw (MG11) to[out=\genecc,in=180-\genecc] (MG12);

\coordinate (MG2) at ($(MG1)+(\distIII,0)$);
  \draw (MG2) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (MG21) coordinate[pos=1-\gencancI] (MG22) ($(MG2) + (2*\genradI,0)$) ;
\draw (MG21) to[out=\genecc,in=180-\genecc] (MG22);   

\draw[decorate sep={\triI}{\triII},fill] ($(MG12)+(\mezV+\gencancI,0)$) to ($(MG21)+(-\mezV-\gencancI,0)$);

%
%

\coordinate (M21) at ($(B5)+(0,\distI)$);
\coordinate (M22) at ($(M21)+(2*\radI,0)$);
\coordinate (M23) at ($(M22)+(\mezI,0)$);
\coordinate (M24) at ($(M23)+(2*\radI,0)$);
\coordinate (M25) at ($(M24)+(\mezIII,0)$);
\coordinate (M26) at ($(M25)+(2*\radI,0)$);
\coordinate (M27) at ($(M26)+(\mezI,0)$);
\coordinate (M28) at ($(M27)+(2*\radI,0)$);


\draw (M21) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (M21) arc (180:0:{\radI} and {\ecc});
\draw (M23) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (M23) arc (180:0:{\radI} and {\ecc});
\draw (M25) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (M25) arc (180:0:{\radI} and {\ecc});
\draw (M27) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (M27) arc (180:0:{\radI} and {\ecc});

%
%
%
%
%
%
%
%


\draw[decorate sep={\triI}{\triII},fill] ($(M22)+(\mezV,0)$) to ($(M23)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(M26)+(\mezV,0)$) to ($(M27)+(-\mezV,0)$);

\draw (M24) to[out=90, in=90] (M25);

\coordinate (M2T1) at ($(M22)+(0,\vysIII)$);
\coordinate (M2T2) at ($(M27)+(0,\vysIII)$);
\draw (M21) to[out=90,in=180] (M2T1);
\draw (M2T2) to[out=0,in=90] (M28);
\draw (M2T1)--(M2T2);

\coordinate (M2G1) at ($(M21)+(2*\radI,0.5*\vysI)$);
  \draw (M2G1) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (M2G11) coordinate[pos=1-\gencancI] (M2G12) ($(M2G1) + (2*\genradI,0)$) ;
\draw (M2G11) to[out=\genecc,in=180-\genecc] (M2G12);

\coordinate (M2G2) at ($(M2G1)+(\distIII,0)$);
  \draw (M2G2) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (M2G21) coordinate[pos=1-\gencancI] (M2G22) ($(M2G2) + (2*\genradI,0)$) ;
\draw (M2G21) to[out=\genecc,in=180-\genecc] (M2G22);   

\draw[decorate sep={\triI}{\triII},fill] ($(M2G12)+(\mezV+\gencancI,0)$) to ($(M2G21)+(-\mezV-\gencancI,0)$);


\draw[decorate sep={\triI}{\triII},fill] ($(M8)+(\mezV,0.5*\vysI)$) to ($(M21)+(-\mezV,0.5*\vysI)$);

%

 
\node at ($(M2G22)+(1.5*\radI,0)$) {$\mathfrak{n}_{l_r g_r}$};
\node at ($(MG22)+(1.5*\radI,0)$) {$\mathfrak{n}_{l_1 g_1}$};
\node at ($(B2)+(1*\radI,-0.5*\vysI)$) {$\mathfrak{q}_{k'l' g'}$};

\end{tikzpicture}

==> Graphics/P1.tex <==
%
\begin{tikzpicture}
 \tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
 \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
 
 \def\lenI{3cm}
 \def\lenII{1cm}
 \def\lenext{0.5cm}
 
 \coordinate (x1) at (0,0) {};
 \coordinate (x2) at (\lenI,0);
 \coordinate (x3) at (0.5*\lenI,-1*\lenII);

 \coordinate (p4) at (0.5*\lenI,\lenII);
 \coordinate (p5) at (0.6*\lenI,0.4*\lenII);
 \coordinate (p6) at (0.8*\lenI,1.3*\lenII);

 \draw (x1) to[out=90,in=180] (p4);
 \draw (p4) to[out=0,in=90] (x2);
 \draw (x1) to[out=-90,in=180] (x3);
 \draw (x3) to[out=0,in=-90] (x2);
 \draw (x1) to[out=0,in=-120] (p5);
 \draw[dashed] (p5) to[out=60,in=180] (p6);
 \draw (p6) to[out=0,in=0] (x2);
 
 \node[point,label={180:$x_1$}] at (x1) {};
 \node[point,label={180:$x_2$}] at (x2) {};
 \node[point,label={-90:$x_3$}] at (x3) {};
 
 \draw (x3) -- +(90:\lenext) node[point,,style={fill=white},label={180:$\NVol$}] {};
\end{tikzpicture}

==> Graphics/P2.tex <==
%
\begin{tikzpicture}
 \tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
 \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
 
 \def\rad{1.5cm}
 \def\ang{60}
 \def\dashsep{0.5cm}
 \def\lenext{0.5cm}
 
 \coordinate (C) at (0,0);
 \draw (C) circle (\rad);

 \path (C) node[point,label={0:$x_5$}] (x5)  at +(0*\ang:\rad){};
 \path (C) node[point,label={\ang:$x_3$}] (x3)  at +(1*\ang:\rad){};
 \path (C) node[point,label={2*\ang:$x_4$}] (x4)  at +(2*\ang:\rad){};
 \path (C) node[point,label={0:$x_6$}] (x6)  at +(3*\ang:\rad){};
 \path (C) node[point,label={4*\ang:$x_1$}] (x1)  at +(4*\ang:\rad){};
 \path (C) node[point,label={5*\ang:$x_2$}] (x2)  at +(5*\ang:\rad){};
 
 \draw (x5) -- +(180:\lenext) node[point,style={fill=white},label={90:$\NVol$}] {};
 \draw (x6) -- +(180:\lenext) node[point,style={fill=white},label={90:$\NVol$}] {};
 \draw (x1) -- (x3);
 
 \path (C) coordinate (p1)  at +(2*\ang:\dashsep){};
 \path (C) coordinate (p2)  at +(-1*\ang:\dashsep){};
 
 \draw (x2) -- (p2);
 \draw (x4) -- (p1);
 \draw[dashed] (p1) -- (p2);
\end{tikzpicture}

==> Graphics/Tadpole.tex <==
%
\begin{tikzpicture}
 \tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
 \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
 
 \def\lenI{2.5cm}
 \def\lenII{1cm}
 \def\lenext{0.6cm}
 
 \coordinate[point,label={180:$x_1$}] (x1) at (0,0) {};
 \coordinate[point,label={0:$x_2$}] (x2) at (\lenI,0);
 \path (x1) coordinate[point,label={0:$x_3$}] (x3) at +(60:\lenI);
 
 \draw (x1) -- (x2);
 \draw (x2) -- (x3);
 \draw (x3) -- (x1);
 
 
 \draw (x3) -- +(90:\lenext) node[point,style={fill=white},label={180:$\NVol$}] {};
 \draw (x1) -- +(35:\lenext) node[point,style={fill=white},label={35:$\NOne$}] {};
 \draw (x2) -- +(145:\lenext) node[point,style={fill=white},label={145:$\NOne$}] {};
 
 
\end{tikzpicture}

==> Graphics/bubbling1.tex <==
%
\begin{tikzpicture}
%
  \coordinate (P1) at (0,0);
  \coordinate (P2) at ($(P1) + (\dif,0)$);
  \coordinate (P3) at ($(P2) + (2*\dif,0)$);
  \coordinate (P4) at ($(P3) + (\dif,0)$);
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw (P1) arc (180:0:{\rad} and {\ecc});
  
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});
  
  \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw (P3) arc (180:0:{\rad} and {\ecc});
  
  \draw (P4) arc (180:360:{\rad} and {\ecc});
  \draw (P4) arc (180:0:{\rad} and {\ecc});

  \draw ($(P1)+(2*\rad,0)$) to[out=-90,in=-90] (P2);
  \draw ($(P3)+(2*\rad,0)$) to[out=-90,in=-90] (P4);  
 
  \coordinate (C1) at ($(P1)+(2*\rad,-\hght)$);
  \coordinate (C2) at ($(P4)+(0,-\hght)$); 
 
  \draw (P1) to[out=-90,in=180] (C1);
  \draw (C1) to[out=0,in=180] (C2);
  \draw (C2) to[out=0,in=-90] ($(P4)+(2*\rad,0)$);
  
  \tikzset{decorate sep/.style 2 args={decorate,decoration={shape backgrounds,shape=circle,shape size=#1,shape sep=#2}}} 
 
 \draw[decorate sep={0.3mm}{2mm},fill] ($(P2)+(2*\rad+\dif,0)$) -- ($(P3)+(-\dif,0)$);
  
  
   \draw ($(P2)+(2*\rad,0)$) to[out=-90,in=-90] ($(P2)+(2*\rad+\dist,0)$);
   \draw ($(P3)+(-\dist,0)$) to[out=-90,in=-90] ($(P3)$);

%

  \coordinate (P5) at ($(P4)+(0,\dist)$);
  \coordinate (P6) at ($(P5) + (\dif,0)$);
  \coordinate (P7) at ($(P6) + (2*\dif,0)$);
  \coordinate (P8) at ($(P7) + (\dif,0)$);
  
  \draw (P5) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P5) arc (180:0:{\rad} and {\ecc});
  
  \draw (P6) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P6) arc (180:0:{\rad} and {\ecc});
  
  \draw (P7) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P7) arc (180:0:{\rad} and {\ecc});
  
  \draw (P8) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P8) arc (180:0:{\rad} and {\ecc});

 \draw ($(P5)+(2*\rad,0)$) to[out=90,in=90] (P6);
 \draw ($(P7)+(2*\rad,0)$) to[out=90,in=90] (P8);
 
 \coordinate (C3) at ($(P5)+(2*\rad,\hght)$);
  \coordinate (C4) at ($(P8)+(0,\hght)$); 
 
  \draw (P5) to[out=90,in=180] (C3);
  \draw (C3) to[out=0,in=180] (C4);
  \draw (C4) to[out=0,in=90] ($(P8)+(2*\rad,0)$);
  
  \draw[decorate sep={0.3mm}{2mm},fill] ($(P6)+(2*\rad+\dif,0)$) -- ($(P7)+(-\dif,0)$);

   \draw ($(P6)+(2*\rad,0)$) to[out=90,in=90] ($(P6)+(2*\rad+\dist,0)$);
   \draw ($(P7)+(-\dist,0)$) to[out=90,in=90] ($(P7)$);

%

  \coordinate (P9) at ($(P2)+(0,\dist)$);
  \draw (P9) to[out=90,in=180] ($(P9)+(\rad,.8*\hght)$) to[out=0,in=90] ($(P9)+(2*\rad,0)$);
  \draw (P9) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P9) arc (180:0:{\rad} and {\ecc});
  
  \coordinate (P10) at ($(P3)+(0,\dist)$);
  \draw (P10) to[out=90,in=180] ($(P10)+(\rad,.8*\hght)$) to[out=0,in=90] ($(P10)+(2*\rad,0)$);
  \draw (P10) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P10) arc (180:0:{\rad} and {\ecc});

  \coordinate (P11) at ($(P6)+(0,-\dist)$);
  \draw (P11) to[out=-90,in=180] ($(P11)+(\rad,-.8*\hght)$) to[out=0,in=-90] ($(P11)+(2*\rad,0)$);
  \draw (P11) arc (180:360:{\rad} and {\ecc});
  \draw (P11) arc (180:0:{\rad} and {\ecc});

  \coordinate (P12) at ($(P7)+(0,-\dist)$);
  \draw (P12) to[out=-90,in=180] ($(P12)+(\rad,-.8*\hght)$) to[out=0,in=-90] ($(P12)+(2*\rad,0)$);
  \draw (P12) arc (180:360:{\rad} and {\ecc});
  \draw (P12) arc (180:0:{\rad} and {\ecc});
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
 

%
  
%
%
  
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
 
%
%

%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
 
\end{tikzpicture}

==> Graphics/bubbling2.tex <==
%
\begin{tikzpicture}
%
  \coordinate (P1) at (0,0);
  \coordinate (P2) at ($(P1) + (\dif,0)$);
  \coordinate (P3) at ($(P2) + (0,\dist)$);
  \coordinate (P4) at ($(P3) + (\dif,0)$);
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw (P1) arc (180:0:{\rad} and {\ecc});
  
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});
  
  \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P3) arc (180:0:{\rad} and {\ecc});
  
  \draw (P4) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P4) arc (180:0:{\rad} and {\ecc});

  \draw ($(P1)+(2*\rad,0)$) to[out=-90,in=-90] (P2);
  \draw ($(P3)+(2*\rad,0)$) to[out=90,in=90] (P4);  
  \draw (P1) to[out=-90,in=180] ($.5*(P1) + .5*(P2) + (\rad,-.9*\hght)$) to[out=0,in=-90] ($(P2)+(2*\rad,0)$);
  
  \draw (P3) to[out=90,in=180] ($.5*(P3) + .5*(P4) + (\rad,.9*\hght)$) to[out=0,in=90] ($(P4)+(2*\rad,0)$);
  
\end{tikzpicture}

==> Graphics/bubbling3.tex <==
%
\begin{tikzpicture}
%
  \coordinate (P1) at (0,0);
  \coordinate (PG1) at ($(\rad+\gencanc,0)$);
   
   \draw (P1) to[out=90,in=180] ($(P1)+(2*\rad,\rad)$) to[out=0,in=90] ($(P1)+(4*\rad,0)$) to[out=-90,in=0] ($(P1)+(2*\rad,-\rad)$) to[out=180,in=-90] (P1);
  
  
 \draw (PG1) to[out=-\genecc,in=180+\genecc] coordinate[pos=\gencanc] (PG11) coordinate[pos=1-\gencanc] (PG12) ($(PG1) + (2*\genrad,0)$) ;
 \draw (PG11) to[out=\genecc,in=180-\genecc] (PG12);

%
%
\end{tikzpicture}

==> Graphics/bubbling4.tex <==
%
\begin{tikzpicture}
%
  \coordinate (P1) at (0,0);
  \coordinate (P2) at ($(7*\rad,0)$);  
  \coordinate (PG1) at ($(.8*\rad+\gencanc,0)$);
  \coordinate (PG2) at ($(3.2*\rad+\gencanc,0)$);
   
  \draw (P1) to[out=90,in=180] ($(P1)+(3*\rad,\rad)$) to[out=0,in=90] ($(P1)+(6*\rad,0)$) to[out=-90,in=0] ($(P1)+(3*\rad,-\rad)$) to[out=180,in=-90] (P1);
  
 \draw (PG1) to[out=-\genecc,in=180+\genecc] coordinate[pos=\gencanc] (PG11) coordinate[pos=1-\gencanc] (PG12) ($(PG1) + (2*\genrad,0)$) ;
 \draw (PG11) to[out=\genecc,in=180-\genecc] (PG12);

 \draw (PG2) to[out=-\genecc,in=180+\genecc] coordinate[pos=\gencanc] (PG21) coordinate[pos=1-\gencanc] (PG22) ($(PG2) + (2*\genrad,0)$) ;
 \draw (PG21) to[out=\genecc,in=180-\genecc] (PG22);

  \draw (P2) to[out=90,in=180] ($(P2)+(\rad,\rad)$) to[out=0,in=90] ($(P2)+(2*\rad,0)$) to[out=-90,in=0] ($(P2)+(\rad,-\rad)$) to[out=180,in=-90] (P2);

%
%
\end{tikzpicture}

==> Graphics/bubbling5.tex <==
%
\begin{tikzpicture}
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
  
  \coordinate (P4) at (0,0);
  \coordinate (P8) at (0,-\hght);
  \coordinate (P5) at ($(P4)+(\dif,0)$);
  \coordinate (P6) at ($(P5)+(2*\dif,0)$);
  
  \draw (P5) arc (180:360:{\rad} and {\ecc});
  \draw (P5) arc (180:0:{\rad} and {\ecc});
  
  \draw (P6) arc (180:360:{\rad} and {\ecc});
  \draw (P6) arc (180:0:{\rad} and {\ecc});  
  
  \coordinate (P17) at ($(P5)+(0,\dist)$);
  \draw (P17) to[out=90,in=180] ($(P17)+(\rad,.8*\hght)$) to[out=0,in=90] ($(P17)+(2*\rad,0)$);
  \draw (P17) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P17) arc (180:0:{\rad} and {\ecc});
  
    \coordinate (P18) at ($(P6)+(0,\dist)$);
  \draw (P18) to[out=90,in=180] ($(P18)+(\rad,.8*\hght)$) to[out=0,in=90] ($(P18)+(2*\rad,0)$);
  \draw (P18) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P18) arc (180:0:{\rad} and {\ecc}); 
  
  \draw ($(P8)+(2*\rad,0)$) to[out=30,in=-120] ($(P6)+(2*\rad,0)$);
  
  \draw ($(P4)+(2*\rad,0)$) to[out=-90,in=-90] ($(P5)$);
  
  \draw ($(P5)+(2*\rad,0)$) to[out=-90,in=-90] ($(P5)+(2*\rad+\dist,0)$);
  \draw ($(P6)+(-\dist,0)$) to[out=-90,in=-90] ($(P6)$); 

  \tikzset{decorate sep/.style 2 args={decorate,decoration={shape backgrounds,shape=circle,shape size=#1,shape sep=#2}}} 
 
 \draw[decorate sep={0.3mm}{2mm},fill] ($(P5)+(2*\rad+\dif,0)$) -- ($(P6)+(-\dif,0)$);  
  
  
  
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\end{tikzpicture}

==> Graphics/bubbling6.tex <==
%
\begin{tikzpicture}
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
  
  \coordinate (P1) at (0,0);
  \coordinate (P2) at ($(P1)+(0,-\dist)$);
  \coordinate (P3) at ($(P1)+(2*\dif,0)$);
  \coordinate (P4) at ($(P3)+(0,-\dist)$);
  \coordinate (P5) at ($(P3)+(\dif,0)$);
  \coordinate (P6) at ($(P5)+(0,\hght)$);  
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});  
  \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P3) arc (180:0:{\rad} and {\ecc});
  \draw (P4) arc (180:360:{\rad} and {\ecc});
  \draw (P4) arc (180:0:{\rad} and {\ecc});  

  \draw (P2) to[out=-90,in=180] ($(P2)+(\rad,-.8*\hght)$) to[out=0,in=-90] ($(P2)+(2*\rad,0)$);
  
  \draw (P4) to[out=-90,in=180] ($(P4)+(\rad,-.8*\hght)$) to[out=0,in=-90] ($(P4)+(2*\rad,0)$);
 
  \draw ($(P1)$) to[out=60,in=-150] ($(P6)$);
  
  \draw ($(P1)+(2*\rad,0)$) to[out=90,in=90] ($(P1)+(2*\rad+\dist,0)$);
  
  \draw ($(P3)+(-\dist,0)$) to[out=90,in=90] ($(P3)$);
  \draw ($(P3)+(2*\rad,0)$) to[out=90,in=90] ($(P5)$); 

  \tikzset{decorate sep/.style 2 args={decorate,decoration={shape backgrounds,shape=circle,shape size=#1,shape sep=#2}}} 
 
 \draw[decorate sep={0.3mm}{2mm},fill] ($(P1)+(2*\rad+\dif,0)$) -- ($(P3)+(-\dif,0)$);  
  
  
  
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\end{tikzpicture}

==> Graphics/circle.tex <==
%
\begin{tikzpicture}

\def\rad{3cm}
\def\angdist{40}
\def\posa{90}
\def\posb{270}
\def\delta{15}
\def\orientrad{0.5cm}
\def\orientang{270}
\def\extlen{1.2cm}
\def\halflabeldelta{5}
\def\halflabeldeltarad{0.15cm}
\def\verthalflabeldeltarad{0.45cm}
\def\verthalflabeldelta{3}

\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
\tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}}


%
\node (C) at (2,1) {1};
\node (D) at (6,3.5) {2};

%
\draw[->-=0.5] ([shift=(\posa-2*\angdist:\rad)]C) arc (\posa-2*\angdist:\posa-\angdist:\rad) node[midway,right=2pt,yshift=2pt]{$\GKer_{1}$};
\draw[->-=0.5] ([shift=(\posa-\angdist:\rad)]C) arc (\posa-\angdist:\posa:\rad) node[midway,above,xshift=3pt]{$\GKer_k$};
\draw[->-=0.5] ([shift=(\posa:\rad)]C) arc (\posa:\posa+\angdist:\rad) node[midway,above=2pt,xshift=-3pt]{$\GKer_{k-1}$};
\draw[->-=0.5] ([shift=(\posb:\rad)]C) arc (\posb:\posb+\angdist:\rad) node[midway,below=3pt,xshift=8pt]{$\GKer_{k-s_1}$};

%
\draw([shift=(\posb-\delta:\rad)]C) arc (\posb-\delta:\posb:\rad);
\draw([shift=(\posb+\angdist:\rad)]C) arc (\posb+\angdist:\posb+\angdist+\delta:\rad);
\draw([shift=(\posa+\angdist:\rad)]C) arc (\posa+\angdist:\posa+\angdist+\delta:\rad);
\draw([shift=(\posa-2*\angdist-\delta:\rad)]C) arc (\posa-2*\angdist-\delta:\posa-2*\angdist:\rad);

%
\draw[->] ([shift=(\orientang:\orientrad)]C) arc (\orientang:0:\orientrad);
\draw[->] ([shift=(0:\orientrad)]D) arc (0:\orientang:\orientrad);

%
\draw[dashed]([shift=(\posa+\angdist+\delta:\rad)]C) arc (\posa+\angdist+\delta:\posb-\delta:\rad);
\draw[dashed]([shift=(\posb+\angdist+\delta:\rad)]C) arc (\posb+\angdist+\delta:360+\posa-2*\angdist-\delta:\rad);

%
\path (C) node[point,label={90:$x_1$}] (x1)  at +(\posa:\rad){};
\path (C) node[point,label={[label distance=-3pt]160:$x_2$}] (x2)  at +(\posa+\angdist:\rad){};
\path (C) node[point,label={[label distance=]0:$x_k$}] (xk)  at +(\posa-\angdist:\rad){};
\path (C) node[point,label={[label distance=-1pt]-15:$x_{k-1}$}] (xkk) at +(\posa-2*\angdist:\rad){};

\path (C) node[point,label={[label distance=]-90:$x_{s_1}$}] (xa) at +(\posb:\rad){};
\path (C) node[point,label={[label distance=2pt]360:$x_{s_1+1}$}] (xaa) at +(\posb+\angdist:\rad){};

%
\path (C) -- (x1) -- ([turn]180:\extlen) coordinate (vx1) {};
\path (C) -- (x2) -- ([turn]180:\extlen) coordinate (vx2) {};
\path (C) -- (xk) -- ([turn]0:\extlen) coordinate (vxk) {};
\path (C) -- (xkk) -- ([turn]0:\extlen) coordinate (vxkk) {};
\path (C) -- (xa) -- ([turn]180:\extlen) coordinate (vxa) {};
\path (C) -- (xaa) -- ([turn]0:\extlen) coordinate (vxaa) {};

\path[draw] (x1)--(vx1);


\draw (x1) -- (vx1) node[point,style={fill=white},label={0:$\NVol_{s_1}$}] {};
\draw (x2) -- (vx2) node[point,style={fill=white},label={0:$\NVol_{s_1-1}$}] {};
\draw (xk) -- (vxk) node[point,style={fill=white},label={0:$\NVol_{k}$}] {};
\draw (xkk) -- (vxkk) node[point,style={fill=white},label={0:$\NVol_{k-1}$}] {};
\draw (xa) -- (vxa) node[point,style={fill=white},label={0:$\NVol_{1}$}] {};
\draw (xaa) -- (vxaa) node[point,style={fill=white},label={0:$\NVol_{s_1+1}$}] {};

%

\path (C) +(\posa+\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 2}};
\path (C) +(\posa-\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 1}};
\path (C) +(\posa+\angdist+\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 2}};
\path (C) +(\posa+\angdist-\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 1}};
\path (C) +(\posa-\angdist+\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 3}};
\path (C) +(\posa-\angdist-\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 1}};
\path (C) +(\posa-2*\angdist+\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 3}};
\path (C) +(\posa-2*\angdist-\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 1}};
\path (C) +(\posb+\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 2}};
\path (C) +(\posb-\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 1}};
\path (C) +(\posb+\angdist+\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 3}};
\path (C) +(\posb+\angdist-\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 1}};

\path (C) +(\posa-\verthalflabeldelta:\rad-\verthalflabeldeltarad) node {{\scriptsize 3}};
\path (C) +(\posa+\angdist-\verthalflabeldelta:\rad-\verthalflabeldeltarad) node {{\scriptsize 3}};
\path (C) +(\posa-\angdist+\verthalflabeldelta:\rad+.7*\verthalflabeldeltarad) node {{\scriptsize 2}};
\path (C) +(\posa-2*\angdist+\verthalflabeldelta:\rad+.7*\verthalflabeldeltarad) node {{\scriptsize 2}};

\path (C) +(\posb+\angdist-\verthalflabeldelta:\rad+.7*\verthalflabeldeltarad) node {{\scriptsize 2}};
\path (C) +(\posb-\verthalflabeldelta:\rad-\verthalflabeldeltarad) node {{\scriptsize 3}};
\end{tikzpicture}

==> Graphics/circular.tex <==
%
\begin{tikzpicture}

\def\rad{1.2cm}
\def\angdist{60}
\def\posa{90}
\def\extlen{0.6cm}

\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}


\coordinate (C1) at (0,0) {};

\path (C1) node[point] (C11)  at +(\posa:\rad) {};
\path (C1) node[point] (C12)  at +(\posa+\angdist:\rad) {};
\path (C1) node[point] (C13)  at +(\posa+2*\angdist:\rad) {};
\path (C1) node[point] (C14)  at +(\posa+3*\angdist:\rad) {};
\path (C1) node[point] (C15)  at +(\posa+4*\angdist:\rad) {};
\path (C1) node[point] (C16)  at +(\posa+5*\angdist:\rad) {};


\draw (C1) circle (\rad);

%
\path (C1) to coordinate[pos=1-\extlen/\rad,point,style={fill=white}] (C111) (C11);
\draw (C11) -- (C111);


%
\path (C1) to coordinate[pos=1+\extlen/\rad,point] (C121) (C12);
\path (C121) node[point,style={fill=white}] (C1211)  at +(\posa+\angdist+30:\extlen) {};
\path (C121) node[point,style={fill=white}] (C1212)  at +(\posa+\angdist-30:\extlen) {};

\draw (C12) -- (C121);
\draw (C121) -- (C1211);
\draw (C121) -- (C1212);

%
\path (C1) to coordinate[pos=1+\extlen/\rad,point,style={fill=white}] (C131) (C13);
\draw (C13) -- (C131);


%
\path (C1) to coordinate[pos=1-\extlen/\rad,point] (C141) (C14);
\path (C141) node[point] (C142)  at +(120:\extlen) {};
\path (C141) node[point,style={fill=white}] (C143)  at +(60:\extlen) {};
\path (C142) node[point,style={fill=white}] (C1421)  at +(180:\extlen) {};
\path (C142) node[point,style={fill=white}] (C1422)  at +(120:\extlen) {};
\draw (C14) -- (C141);
\draw (C141) -- (C142);
\draw (C141) -- (C143);
\draw (C142) -- (C1421);
\draw (C142) -- (C1422);

%
\path (C1) to coordinate[pos=1+\extlen/\rad,point,style={fill=white}] (C151) (C15);
\draw (C15) -- (C151);

%
\path (C1) to coordinate[pos=1-\extlen/\rad,point,style={fill=white}] (C161) (C16);
\draw (C16) -- (C161);

\end{tikzpicture}

==> Graphics/cojacobi.tex <==
%
\begin{tikzpicture}
  \coordinate (P1) at (0,\hght);
  \coordinate (P2) at (-0.5*\difO,0);
  \coordinate (P3) at (0.5*\difO,0);
  \coordinate (P4) at ($(P1) + (-0.5*\difbig,\dist+\hght)$);
  \coordinate (P5) at ($(P4)+(-0.5*\difbig,-\hght)$);
  \coordinate (P6) at ($(P4) + (0.5*\difbig,-\hght)$);
%
 
%
%
%
%
%
%
  
  \draw (P1) arc (180:360:{\radO} and {\eccO});
  \draw (P1) arc (180:0:{\radO} and {\eccO});
  
   \draw (P3) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P3) arc (180:0:{\radO} and {\eccO});
  
  \draw (P2) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P2) arc (180:0:{\radO} and {\eccO});
  
 \draw (P2) to[out=90,in=270] (P1);
 \draw ($(P3)+(2*\radO,0)$) to[out=90,in=270] ($(P1)+(2*\radO,0)$);
 \draw ($(P2)+(2*\radO,0)$) to[out=90,in=90] (P3); 
 
 
 
  \draw (P4) arc (180:360:{\radO} and {\eccO});
  \draw (P4) arc (180:0:{\radO} and {\eccO});
  
   \draw (P6) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P6) arc (180:0:{\radO} and {\eccO});
  
  \draw (P5) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P5) arc (180:0:{\radO} and {\eccO});
  
 \draw (P5) to[out=90,in=270] (P4);
 \draw ($(P6)+(2*\radO,0)$) to[out=90,in=270] ($(P4)+(2*\radO,0)$);
 \draw ($(P5)+(2*\radO,0)$) to[out=90,in=90] (P6); 
 
%
 
 \node at ($0.5*(P2)+(\radO,0)+0.5*(P3)+(0,0.21*\hghtO-.7*\dist)$) {$\OPQ_{120}^\PMC$};
 
  \node at ($0.5*(P5)+(\radO,0)+0.5*(P6)+(0,0.21*\hghtO-.7*\dist)$) {$\OPQ_{120}^\PMC$};
  

\coordinate (P7) at ($(P5) + (0,-\dist)$);
\coordinate (P8) at ($(P7) + (0,-\hght)$);
\draw (P7)--(P8);
\draw ($(P7)+(2*\rad,0)$)--($(P8)+(2*\rad,0)$);

  \draw (P7) arc (180:360:{\radO} and {\eccO});
  \draw (P7) arc (180:0:{\radO} and {\eccO});
  
   \draw (P8) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P8) arc (180:0:{\radO} and {\eccO});


\end{tikzpicture}

==> Graphics/cojacobi2.tex <==
%
\begin{tikzpicture}
  %
  \coordinate (P1) at (0,0);
  \coordinate (P2) at ($(P1)+(\dif,0)$);
  \coordinate (P3) at ($(P1)+(2*\dif,0)$);
  \coordinate (P4) at ($(P1) + (\dif,\hght)$);

%
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  
   \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P2) arc (180:0:{\rad} and {\ecc});
  
  \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P3) arc (180:0:{\rad} and {\ecc});
  
  \draw (P4) arc (180:360:{\rad} and {\ecc});
  \draw (P4) arc (180:0:{\rad} and {\ecc});
  
 \draw ($(P1) + (2*\rad,0)$) to[out=90,in=90] (P2);
 \draw ($(P2) + (2*\rad,0)$) to[out=90,in=90] (P3); 
 \draw (P1) to[out=90,in=-90] (P4);
 \draw ($(P3)+(2*\rad,0)$) to[out=90,in=-90] ($(P4)+(2*\rad,0)$);

 \node at ($(P1)+(\dif + \rad,0.5*\hght)$) {$\OPQ_{130}^\PMC$};


\coordinate (P5) at ($(P4)+(0,\dist)$);
\coordinate (P6) at ($(P5)+(0,\hght)$);
\draw (P5) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P5) arc (180:0:{\rad} and {\ecc});
\draw (P6) arc (180:360:{\rad} and {\ecc});
\draw (P6) arc (180:0:{\rad} and {\ecc}); 
\draw (P5) -- (P6);
\draw ($(P5) + (2*\rad,0)$) -- ($(P6) + (2*\rad,0)$);

 \node at ($(P5)+(\rad,0.5*\hght)$) {$\OPQ_{110}^\PMC$};
  
\end{tikzpicture}

==> Graphics/cojacobi3.tex <==
%
\begin{tikzpicture}
  %
  \coordinate (P1) at ($(0,\hght+\dist)$);
  \coordinate (P2) at ($(P1)+(\dif,0)$);
  \coordinate (P3) at ($(P1)+(2*\dif,0)$);
  \coordinate (P4) at ($(P1) + (\dif,\hght)$);

%
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  
   \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P2) arc (180:0:{\rad} and {\ecc});
  
  \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P3) arc (180:0:{\rad} and {\ecc});
  
  \draw (P4) arc (180:360:{\rad} and {\ecc});
  \draw (P4) arc (180:0:{\rad} and {\ecc});
  
 \draw ($(P1) + (2*\rad,0)$) to[out=90,in=90] (P2);
 \draw ($(P2) + (2*\rad,0)$) to[out=90,in=90] (P3); 
 \draw (P1) to[out=90,in=-90] (P4);
 \draw ($(P3)+(2*\rad,0)$) to[out=90,in=-90] ($(P4)+(2*\rad,0)$);

 \node at ($(P1)+(\dif + \rad,0.5*\hght)$) {$\OPQ_{130}^\PMC$};


\coordinate (P5) at (\dif,0);
\coordinate (P6) at ($(P5)+(0,\hght)$);
\draw (P5) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P5) arc (180:0:{\rad} and {\ecc});
\draw (P6) arc (180:360:{\rad} and {\ecc});
\draw (P6) arc (180:0:{\rad} and {\ecc}); 
\draw (P5) -- (P6);
\draw ($(P5) + (2*\rad,0)$) -- ($(P6) + (2*\rad,0)$);

 
 
\coordinate (P6) at ($(P1) + (0,-\dist)$);
\coordinate (P7) at ($(P6) + (0,-\hght)$);
\draw (P6) arc (180:360:{\rad} and {\ecc});
\draw (P6) arc (180:0:{\rad} and {\ecc});
\draw (P7) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P7) arc (180:0:{\rad} and {\ecc}); 
\draw (P6) -- (P7);
\draw ($(P6) + (2*\rad,0)$) -- ($(P7) + (2*\rad,0)$);


\coordinate (P8) at ($(P3) + (0,-\dist)$);
\coordinate (P9) at ($(P8) + (0,-\hght)$);
\draw (P8) arc (180:360:{\rad} and {\ecc});
\draw (P8) arc (180:0:{\rad} and {\ecc});
\draw (P9) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P9) arc (180:0:{\rad} and {\ecc}); 
\draw (P8) -- (P9);
\draw ($(P8) + (2*\rad,0)$) -- ($(P9) + (2*\rad,0)$);

\node at ($(P7)+(\rad,0.5*\hght)$) {$\OPQ_{110}^\PMC$};

\end{tikzpicture}

==> Graphics/completion1.tex <==
%
\begin{tikzpicture}
%
    \def\lI{.8cm}
    \def\lII{0.2cm}
    \def\lIII{1.2cm}
    
    \coordinate (C) at (0,0);
    \coordinate (P1) at ($(C)+(-\lII,\lIII)$);
    \coordinate (P2) at ($(C)+(\lIII,\lIII)$);
    \coordinate (P4) at ($(C)+(\lIII+\lI,\lIII)$);
    \coordinate (P3) at (P4);
    \coordinate (P5) at ($(C)+(\lIII+\lI,\lIII+\lI)$);
    \coordinate (P6) at ($(C)+(-\lII,\lIII+\lI)$);
    \pattern[pattern=north east lines] (P1)--(P2)--(P3)--(P4)--(P5)--(P6)--cycle;
    \coordinate (L1) at ($(C)+(0,\lIII)$);
    \coordinate (Y1) at ($(C)+(0,\lI+\lIII)$);
    \coordinate (Y2) at ($(C)+(0,-\lII)$);
    \coordinate (X1) at ($(C)+(\lI+\lIII,0)$);
    \coordinate (X2) at ($(C)+(-\lII,0)$);
    \node[circle,fill=white,inner sep=4pt] (L1) at ($(X1)+(0,-1.8ex)$) {$\lambda_2$};
    \node[circle,fill=white,inner sep=4pt] (L2) at ($(Y1)+(-.8em,0)$) {$\lambda_1$};
    \draw[->] (X2)--(X1);
    \draw[->] (Y2)--(Y1);
%
\end{tikzpicture}%

==> Graphics/completion2.tex <==
%
\begin{tikzpicture}
%
    \def\lI{.8cm}
    \def\lII{0.2cm}
    \def\lIII{1.2cm}
    
    \coordinate (C) at (0,0);
    \coordinate (P2) at ($(C)+(\lIII,\lIII)$);
    \coordinate (P3) at ($(C)+(\lIII,-\lII)$);
    \coordinate (P4) at ($(C)+(\lIII+\lI,-\lII)$);
    \coordinate (P5) at ($(C)+(\lIII+\lI,\lIII+\lI)$);
    \coordinate (P6) at ($(C)+(\lIII,\lIII+\lI)$);
    \coordinate (P1) at (P6);
    \pattern[pattern=north east lines] (P1)--(P2)--(P3)--(P4)--(P5)--(P6)--cycle;
    \coordinate (L2) at ($(C)+(\lIII,0)$); 
    \coordinate (Y1) at ($(C)+(0,\lI+\lIII)$);
    \coordinate (Y2) at ($(C)+(0,-\lII)$);
    \coordinate (X1) at ($(C)+(\lI+\lIII,0)$);
    \coordinate (X2) at ($(C)+(-\lII,0)$);
    \node[circle,fill=white,inner sep=4pt] (L1) at ($(X1)+(0,-1.8ex)$) {$\lambda_2$};
    \node[circle,fill=white,inner sep=4pt] (L2) at ($(Y1)+(-.8em,0)$) {$\lambda_1$};
    \draw[->] (X2)--(X1);
    \draw[->] (Y2)--(Y1);
%
\end{tikzpicture}%

==> Graphics/completion3.tex <==
%
\begin{tikzpicture}
%
    \def\lI{.8cm}
    \def\lII{0.2cm}
    \def\lIII{1.2cm}
    
    \coordinate (C) at (0,0);
    \coordinate (P1) at ($(C)+(-\lII,\lIII)$);
    \coordinate (P2) at ($(C)+(\lIII,\lIII)$);
    \coordinate (P3) at ($(C)+(\lIII,-\lII)$);
    \coordinate (P4) at ($(C)+(\lIII+\lI,-\lII)$);
    \coordinate (P5) at ($(C)+(\lIII+\lI,\lIII+\lI)$);
    \coordinate (P6) at ($(C)+(-\lII,\lIII+\lI)$);
    \pattern[pattern=north east lines] (P1)--(P2)--(P3)--(P4)--(P5)--(P6)--cycle;
    \coordinate (L1) at ($(C)+(0,\lIII)$);
    \coordinate (L2) at ($(C)+(\lIII,0)$); 
    \coordinate (Y1) at ($(C)+(0,\lI+\lIII)$);
    \coordinate (Y2) at ($(C)+(0,-\lII)$);
    \coordinate (X1) at ($(C)+(\lI+\lIII,0)$);
    \coordinate (X2) at ($(C)+(-\lII,0)$);
    \node[circle,fill=white,inner sep=4pt] (L1) at ($(X1)+(0,-1.8ex)$) {$\lambda_2$};
    \node[circle,fill=white,inner sep=4pt] (L2) at ($(Y1)+(-.8em,0)$) {$\lambda_1$};
    \draw[->] (X2)--(X1);
    \draw[->] (Y2)--(Y1);
%
\end{tikzpicture}%

==> Graphics/completion4.tex <==
%
\begin{tikzpicture}
%
    \def\lI{.8cm}
    \def\lII{0.2cm}
    \def\lIII{1.2cm}
    
    \coordinate (C) at (0,0);
    \coordinate (P1) at ($(C)+(\lI+\lIII,\lIII)$);
    \coordinate (P2) at ($(C)+(\lI+\lIII,\lI+\lIII)$);
    \coordinate (P3) at ($(C)+(\lIII,\lI+\lIII)$);
    \coordinate (P4) at ($(C)+(\lIII,\lIII)$);
    \pattern[pattern=north east lines] (P1)--(P2)--(P3)--(P4)--cycle;
    \coordinate (L1) at ($(C)+(0,\lIII)$);
    \coordinate (L2) at ($(C)+(\lIII,0)$); 
    \coordinate (Y1) at ($(C)+(0,\lI+\lIII)$);
    \coordinate (Y2) at ($(C)+(0,-\lII)$);
    \coordinate (X1) at ($(C)+(\lI+\lIII,0)$);
    \coordinate (X2) at ($(C)+(-\lII,0)$);
    \node[circle,fill=white,inner sep=4pt] (L1) at ($(X1)+(0,-1.8ex)$) {$\lambda_2$};
    \node[circle,fill=white,inner sep=4pt] (L2) at ($(Y1)+(-.8em,0)$) {$\lambda_1$};
    \draw[->] (X2)--(X1);
    \draw[->] (Y2)--(Y1);
%
\end{tikzpicture}%

==> Graphics/contraction.tex <==
%
\begin{tikzpicture}
  \tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
  \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
  \tikzset{-<-/.style={decoration={markings,mark=at position #1 with {\arrow{<}}},postaction={decorate}}}

  \def\rad{3cm}
  \def\posx{70}
  \def\posy{110}
  
  %
  \node [point,label={0:0}] (C) at (0,0) {};
  \draw (C) circle (\rad);
  \draw (-\rad,0) arc (180:360:3 and 0.6);
  \draw[loosely dotted] (\rad,0) arc (0:180:3 and 0.6);
  
  
  \path (C) node[point,label={\posx:$x=\psi^{1}_t(x,y)$}] (x)  at +(\posx:\rad) {};
  \path (C) node[point,label={\posx+180:$-x$}] (mx)  at +(\posx+180:\rad) {};
  \path (C) node[point,label={\posy:$y$}] (y)  at +(\posy:\rad) {};
  
  \draw[loosely dotted] (mx) -- (x);
  \draw[densely dashed] (y) node [label={[label distance=-6pt,yshift=1pt,xshift=1pt]-50:$t=0$}] {} -- node[point,pos=0.45,label={[left,label distance=-3pt]0:$\psi_t^{2}(x,y)$}] {} (mx) node [label={[label distance=-6pt,yshift=11pt,xshift=1pt]-50:$t=1$}] {};
\end{tikzpicture}

==> Graphics/drinfeld.tex <==
%
\begin{tikzpicture}
  
  \coordinate (P1) at (0,0);
  \coordinate (P2) at ($(P1) + (-0.5*\dif,\hght)$);  
  \coordinate (P3) at ($(P1) + (0.5*\dif,\hght)$);
  
  \coordinate (P4) at (0,-\dist);
  \coordinate (P5) at ($(P4) + (-0.5*\dif,-\hght)$);  
  \coordinate (P6) at ($(P4) + (0.5*\dif,-\hght)$);
  
  \draw (P1) to[out=90, in=-90] (P2);
  \draw ($(P1)+(2*\rad,0)$) to[out=90, in=-90] ($(P3)+(2*\rad,0)$);  
  \draw ($(P2)+(2*\rad,0)$) to[out=-90,in=-90] (P3);
 
   \draw (P4) to[out=-90, in=90] (P5);
  \draw ($(P4)+(2*\rad,0)$) to[out=-90, in=90] ($(P6)+(2*\rad,0)$);  
  \draw ($(P5)+(2*\rad,0)$) to[out=90,in=90] (P6); 
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  \draw (P5) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P5) arc (180:0:{\rad} and {\ecc});
  \draw (P6) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P6) arc (180:0:{\rad} and {\ecc});
 
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});
  \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw (P3) arc (180:0:{\rad} and {\ecc});
  \draw (P4) arc (180:360:{\rad} and {\ecc});
  \draw (P4) arc (180:0:{\rad} and {\ecc}); 
 
 \node at ($(P1)+(\rad,0.5*\hght)$) {$\OPQ_{210}^\PMC$};
 \node at ($0.5*(P5)+(\rad,0)+0.5*(P6)+(0,0.5*\hght)$) {$\OPQ_{120}^\PMC$};

\end{tikzpicture}

==> Graphics/drinfeld2.tex <==
%
\begin{tikzpicture}

 \coordinate (P1) at (0,0);
 \coordinate (P2) at ($(P1)+(0.5*\dif,\hght)$);
 \coordinate (P3) at ($(P1) + (\dif,0)$);
 \coordinate (P4) at ($(P3) + (0,-\dist)$);
 \coordinate (P5) at ($(P4) + (0.5*\dif,-\hght)$);
 \coordinate (P6) at ($(P4) + (\dif,0)$);
 
 \draw (P1) to[out=90,in=-90] (P2);
 \draw ($(P1)+(2*\rad,0)$) to[out=90,in=90] (P3);
 \draw ($(P2)+(2*\rad,0)$) to[out=-90,in=90] ($(P3)+(2*\rad,0)$); 
 \draw (P4) to[out=-90,in=90] (P5);
 \draw ($(P4)+(2*\rad,0)$) to[out=-90,in=-90] (P6);
 \draw ($(P5)+(2*\rad,0)$) to[out=90,in=-90] ($(P6)+(2*\rad,0)$);
 
 
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P3) arc (180:0:{\rad} and {\ecc});
  \draw (P5) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P5) arc (180:0:{\rad} and {\ecc});
 
 
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});
  \draw (P4) arc (180:360:{\rad} and {\ecc});
  \draw (P4) arc (180:0:{\rad} and {\ecc});
  \draw (P6) arc (180:360:{\rad} and {\ecc});
  \draw (P6) arc (180:0:{\rad} and {\ecc});
  
    \node at ($(P2)+(\rad,-0.5*\hght)$) {$\OPQ_{120}^\PMC$};
 \node at ($(P5)+(\rad,0.5*\hght)$) {$\OPQ_{210}^\PMC$};
 
 \coordinate (P7) at ($(P1)+(0,-\dist)$);
 \coordinate (P8) at ($(P7)+(0,-\hght)$);
 \coordinate (P9) at ($(P6)+(0,\dist)$);
 \coordinate (P10) at ($(P9)+(0,\hght)$);
 
 \draw (P7)--(P8);
 \draw ($(P7)+(2*\rad,0)$)--($(P8)+(2*\rad,0)$);
 \draw (P9)--(P10);
 \draw ($(P9)+(2*\rad,0)$)--($(P10)+(2*\rad,0)$);
 
 
\draw (P8) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P8) arc (180:0:{\rad} and {\ecc});
\draw (P9) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P9) arc (180:0:{\rad} and {\ecc});
\draw (P7) arc (180:360:{\rad} and {\ecc});
\draw (P7) arc (180:0:{\rad} and {\ecc});
\draw (P10) arc (180:360:{\rad} and {\ecc});
\draw (P10) arc (180:0:{\rad} and {\ecc}); 
 
\end{tikzpicture}

==> Graphics/gammad1d2.tex <==
%
\begin{tikzpicture}
\tikzset{int/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
\tikzset{ext/.style = {draw, circle, fill=white, minimum size=2pt,inner sep=0pt}}
\tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}} 
\def\FirstAng{70}
\def\AngDif{50}
\def\AngDifTwo{70}
\def\ExtLen{1.4} %
\def\ArcAngDelta{15}
\def\ArcAngDeltaLab{30}
\coordinate[int] (V1) at (0,0);
\coordinate[int] (V2) at (3,0);
\coordinate[ext,label={$\scriptstyle c$}] (C1) at ($(V1) + (\FirstAng:\ExtLen)$);
%
\coordinate[ext,label={[below]$\scriptstyle c+k_1-2$}] (C3) at ($(V1) + (-\FirstAng:\ExtLen)$);
\coordinate[ext,label={[below]$\scriptstyle c+k_1-1$}] (C4) at ($(V2) + (180+\FirstAng:\ExtLen)$);
%
\coordinate[ext,label={[above]$\scriptstyle c + k_1 + k_2 - 3$}] (C6) at ($(V2) + (180-\FirstAng:\ExtLen)$);
\draw[->-={0.5},dotted] ($([shift=(\FirstAng+\ArcAngDelta:\ExtLen)]V1)$) arc (\FirstAng+\ArcAngDelta:360-\FirstAng-\ArcAngDeltaLab:\ExtLen);

\draw[->-={0.5},dotted] ($([shift=(180+\FirstAng+\ArcAngDeltaLab:\ExtLen)]V2)$) arc (180+\FirstAng+\ArcAngDeltaLab:180-\FirstAng+360-\ArcAngDeltaLab:\ExtLen);

\draw (V1) -- (V2) node[pos=0.13,above] {$\scriptstyle 1$} node[pos=0.87,above] {$\scriptstyle 1$};
\draw (V1) -- (C1) node[pos=0.5,left] {$\scriptstyle 2$};
%
\draw (V1) -- (C3) node[pos=0.4,left] {$\scriptstyle k_1$};
\draw (V2) -- (C4) node[pos=0.5,right] {$\scriptstyle 2$};
%
\draw (V2) -- (C6) node[pos=0.5,right] {$\scriptstyle k_2$};
\end{tikzpicture}

==> Graphics/gammas1s2.tex <==
%
\begin{tikzpicture}
\tikzset{int/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
\tikzset{ext/.style = {draw, circle, fill=white, minimum size=2pt,inner sep=0pt}}
\tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}} 
\def\CircRad{1.4}
\def\CircPos{45}
\def\CIAng{0}
\def\CIIIAng{90}
\def\CIVAng{180}
\def\CVIAng{290}
\def\AngDif{40}
\def\AngDifTwo{70}
\def\ExtLen{1.4}
\def\ArcAngDeltaI{15}
\def\ArcAngDeltaII{50}
\coordinate[int] (C) at (0,0);
\coordinate (R) at ($(C) + (\CircPos:\CircRad)$);
\coordinate[ext,label={[above right]$\scriptstyle c_1$}] (C1) at ($(C) + (\CIAng:\ExtLen)$);
%
\coordinate[ext,label={[above right]$\scriptstyle c_1+s_1-1$}] (C3) at ($(C) + (\CIIIAng:\ExtLen)$);
\coordinate[ext,label={[left]$\scriptstyle c_2$}] (C4) at ($(C) + (\CIVAng:\ExtLen)$);
%
\coordinate[ext,label={[right]$\scriptstyle c_2 + s_2 -1$}] (C6) at ($(C) + (\CVIAng:\ExtLen)$);

\draw ($([shift=(0:\CircRad)]R)$) arc (0:360:\CircRad) node[pos=0.5,label={[left]$\scriptstyle s_1 + 2$}] {} node[pos=0.75,label={[below,yshift=-1mm]$\scriptstyle 1$}] {};

\draw[->-={0.5},dotted] ($([shift=(\CIAng+\ArcAngDeltaI:\ExtLen)]C)$) arc (\CIAng+\ArcAngDeltaI:\CIIIAng-\ArcAngDeltaI:\ExtLen);
\draw[->-={0.5},dotted] ($([shift=(\CIVAng+\ArcAngDeltaI:\ExtLen)]C)$) arc (\CIVAng+\ArcAngDeltaI:\CVIAng-\ArcAngDeltaI:\ExtLen);

\draw (C) -- (C1) node[pos=0.3,above] {$\scriptstyle 2$};
%
\draw (C) -- (C3) node[pos=0.5,right] {$\scriptstyle s_1+1$};
\draw (C) -- (C4) node[pos=0.5,above] {$\scriptstyle s_1+3$};
%
\draw (C) -- (C6) node[pos=0.5,below left,yshift=.2cm,xshift=.02cm] {$\scriptstyle s_1 + s_2 + 2$};
\end{tikzpicture}


==> Graphics/grafting.tex <==
%
\begin{tikzpicture}
\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
\def\len{2};
\node[point,label={[left]:$\psi_1$}] (I) at (0,0) {};
\node[point,label={[left]:$\psi_2$}] (II) at (0.5,\len) {};
\node (III) at (0,-.5*\len) {};
\node[point, style={fill=white}] (v1) at (-2.5,2*\len) {};
\node[point, style={fill=white}] (v2) at (-1.5,2*\len) {};
\node[point, style={fill=white}] (v3) at (-.5,2*\len) {};
\node[point, style={fill=white}] (v4) at (.5,2*\len) {};
\node[point, style={fill=white}] (v5) at (1.5,2*\len) {};
\node[point, style={fill=white}] (v6) at (2.5,2*\len) {};
\draw[thick] (I) to (II);
\draw[thick] (I) to (III);
\draw[thin] (I) to (v1);
\draw[thin] (I) to (v2);
\draw[thin] (II) to (v3);
\draw[thin] (II) to (v4);
\draw[thin] (II) to (v5);
\draw[thin] (I) to (v6);
\end{tikzpicture}

==> Graphics/ibl.tex <==
%
\begin{tikzpicture}
\tikzset{decorate sep/.style 2 args=
{decorate,decoration={shape backgrounds,shape=circle,shape size=#1,shape sep=#2}}}

 \def\ecc{0.1} %
    \def\gencanc{0.05} %
  \def\genecc{20} %
  \def\distI{0.25}
  \def\radI{0.5}
  \def\radIII{0.2}
  \def\eccI{0.1}  
  \def\gencancI{0.05} %
  \def\geneccI{20} %
  \def\genradI{0.45} %
  \def\mezI{0.4} %
  \def\mezII{3.8} %
  \def\mezIII{0.3} %
  \def\mezIV{0.8} %
  \def\mezV{0.1} %
  \def\triI{0.2mm}
  \def\triII{0.6mm}
  \def\vysI{1} %
  \def\vysII{0.2} %
  \def\vysIII{1} %
  \def\distIII{3*\radI} %
  
%
  
  \coordinate (A1) at (0,0);
  \coordinate (A2) at ($(A1)+(2*\radI,0)$);
  \coordinate (A3) at ($(A2)+(\mezI,0)$);
  \coordinate (A4) at ($(A3)+(2*\radI,0)$);
  \coordinate (A5) at ($(A4)+(\mezIII,0)$);
  \coordinate (A6) at ($(A5)+(2*\radI,0)$);
  \coordinate (A7) at ($(A6)+(\mezI,0)$);
  \coordinate (A8) at ($(A7)+(2*\radI,0)$);
  \coordinate (A9) at ($(A8)+(\mezI,0)$);
  
  
  \coordinate (B1) at ($(A1)+(0,-\vysI)$);
  \coordinate (B2) at ($(B1)+(2*\radI,0)$);
  \coordinate (B3) at ($(B2)+(\mezI,0)$);
  \coordinate (B4) at ($(B3)+(2*\radI,0)$);
  \coordinate (B5) at ($(B4)+(\mezIII,0)$);
  \coordinate (B6) at ($(B5)+(2*\radI,0)$);
  \coordinate (B7) at ($(B6)+(\mezI,0)$);
  \coordinate (B8) at ($(B7)+(2*\radI,0)$);
  \coordinate (B9) at ($(B8)+(\mezI,0)$);
  
  \coordinate (C1) at ($(B5)+(0,-\distI)$);
  \coordinate (C2) at ($(C1)+(2*\radI,0)$);
  \coordinate (C3) at ($(C2)+(\mezI,0)$);
  \coordinate (C4) at ($(C3)+(2*\radI,0)$);
  \coordinate (C5) at ($(C4)+(\mezIII,0)$);
  \coordinate (C6) at ($(C5)+(2*\radI,0)$);
  \coordinate (C7) at ($(C6)+(\mezI,0)$);
  \coordinate (C8) at ($(C7)+(2*\radI,0)$);
  \coordinate (C9) at ($(C8)+(\mezI,0)$);
  
  
  \coordinate (D1) at ($(C1)+(0,-\vysI)$);
  \coordinate (D2) at ($(D1)+(2*\radI,0)$);
  \coordinate (D3) at ($(D2)+(\mezI,0)$);
  \coordinate (D4) at ($(D3)+(2*\radI,0)$);
  \coordinate (D5) at ($(D4)+(\mezIII,0)$);
  \coordinate (D6) at ($(D5)+(2*\radI,0)$);
  \coordinate (D7) at ($(D6)+(\mezI,0)$);
  \coordinate (D8) at ($(D7)+(2*\radI,0)$);
  \coordinate (D9) at ($(D8)+(\mezI,0)$);
  
\draw (A1) arc (180:360:{\radI} and {\ecc});
\draw (A1) arc (180:0:{\radI} and {\ecc});
\draw (A3) arc (180:360:{\radI} and {\ecc});
\draw (A3) arc (180:0:{\radI} and {\ecc});
\draw (A5) arc (180:360:{\radI} and {\ecc});
\draw (A5) arc (180:0:{\radI} and {\ecc});
\draw (A7) arc (180:360:{\radI} and {\ecc});
\draw (A7) arc (180:0:{\radI} and {\ecc});

\draw (C1) arc (180:360:{\radI} and {\ecc});
\draw (C1) arc (180:0:{\radI} and {\ecc});
\draw (C3) arc (180:360:{\radI} and {\ecc});
\draw (C3) arc (180:0:{\radI} and {\ecc});
\draw (C5) arc (180:360:{\radI} and {\ecc});
\draw (C5) arc (180:0:{\radI} and {\ecc});
\draw (C7) arc (180:360:{\radI} and {\ecc});
\draw (C7) arc (180:0:{\radI} and {\ecc});

\draw (D1) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (D1) arc (180:0:{\radI} and {\ecc});
\draw (D3) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (D3) arc (180:0:{\radI} and {\ecc});
\draw (D5) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (D5) arc (180:0:{\radI} and {\ecc});
\draw (D7) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (D7) arc (180:0:{\radI} and {\ecc});

\draw (B1) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (B1) arc (180:0:{\radI} and {\ecc});
\draw (B3) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (B3) arc (180:0:{\radI} and {\ecc});
\draw (B5) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (B5) arc (180:0:{\radI} and {\ecc});
\draw (B7) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (B7) arc (180:0:{\radI} and {\ecc});

\draw (A1)--(B1);
\draw (A8)--(B8);
\draw (C1)--(D1);
\draw (C8)--(D8);

\draw (A4) to[out=-90,in=-90] (A5);
\draw (C4) to[out=-90,in=-90] (C5);
\draw (B4) to[out=90,in=90] (B5);
\draw (D4) to[out=90,in=90] (D5);

\draw[decorate sep={\triI}{\triII},fill] ($(A2)+(\mezV,0)$) to ($(A3)+(-\mezV,0)$);

\draw[decorate sep={\triI}{\triII},fill] ($(A6)+(\mezV,0)$) to ($(A7)+(-\mezV,0)$);

\draw[decorate sep={\triI}{\triII},fill] ($(B2)+(\mezV,0)$) to ($(B3)+(-\mezV,0)$);

\draw[decorate sep={\triI}{\triII},fill] ($(B6)+(\mezV,0)$) to ($(B7)+(-\mezV,0)$); 

\draw[decorate sep={\triI}{\triII},fill] ($(C2)+(\mezV,0)$) to ($(C3)+(-\mezV,0)$);

\draw[decorate sep={\triI}{\triII},fill] ($(C6)+(\mezV,0)$) to ($(C7)+(-\mezV,0)$);

\draw[decorate sep={\triI}{\triII},fill] ($(D2)+(\mezV,0)$) to ($(D3)+(-\mezV,0)$);

\draw[decorate sep={\triI}{\triII},fill] ($(D6)+(\mezV,0)$) to ($(D7)+(-\mezV,0)$);

\coordinate (U1) at ($(B1)-(0,\distI)$);
\coordinate (U2) at ($(U1)+(2*\radI,0)$);
\coordinate (U3) at ($(U2)+(\mezI,0)$);
\coordinate (U4) at ($(U3)+(2*\radI,0)$);
\coordinate (U5) at ($(U1)-(0,\vysI)$);
\coordinate (U6) at ($(U5)+(2*\radI,0)$);
\coordinate (U7) at ($(U6)+(\mezI,0)$);
\coordinate (U8) at ($(U7)+(2*\radI,0)$);

\coordinate (V1) at ($(A8)+(\mezIII,0)$);
\coordinate (V2) at ($(V1)+(2*\radI,0)$);
\coordinate (V3) at ($(V2)+(\mezI,0)$);
\coordinate (V4) at ($(V3)+(2*\radI,0)$);
\coordinate (V5) at ($(V1)-(0,\vysI)$);
\coordinate (V6) at ($(V5)+(2*\radI,0)$);
\coordinate (V7) at ($(V6)+(\mezI,0)$);
\coordinate (V8) at ($(V7)+(2*\radI,0)$);

\draw (U5) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (U5) arc (180:0:{\radI} and {\ecc});
\draw (U7) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (U7) arc (180:0:{\radI} and {\ecc});
\draw (V5) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (V5) arc (180:0:{\radI} and {\ecc});
\draw (V7) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (V7) arc (180:0:{\radI} and {\ecc});

\draw (U1) arc (180:360:{\radI} and {\ecc});
\draw (U1) arc (180:0:{\radI} and {\ecc});
\draw (U3) arc (180:360:{\radI} and {\ecc});
\draw (U3) arc (180:0:{\radI} and {\ecc});
\draw (V1) arc (180:360:{\radI} and {\ecc});
\draw (V1) arc (180:0:{\radI} and {\ecc});
\draw (V3) arc (180:360:{\radI} and {\ecc});
\draw (V3) arc (180:0:{\radI} and {\ecc});

\draw (U1)--(U5);
\draw (U4)--(U8);
\draw (U2)--(U6);
\draw (U3)--(U7);

\draw (V1)--(V5);
\draw (V4)--(V8);
\draw (V2)--(V6);
\draw (V3)--(V7);

\draw[decorate sep={\triI}{\triII},fill] ($(U2)+(\mezV,0)$) to ($(U3)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(U6)+(\mezV,0)$) to ($(U7)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(V2)+(\mezV,0)$) to ($(V3)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(V6)+(\mezV,0)$) to ($(V7)+(-\mezV,0)$);

\coordinate (G1) at ($(B1)+(\radI,0.5*\vysI)$);
  \draw (G1) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (G11) coordinate[pos=1-\gencancI] (G12) ($(G1) + (2*\genradI,0)$) ;
\draw (G11) to[out=\genecc,in=180-\genecc] (G12);

\coordinate (G2) at ($(G11)+(\distIII,0)$);
  \draw (G2) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (G21) coordinate[pos=1-\gencancI] (G22) ($(G2) + (2*\genradI,0)$) ;
\draw (G21) to[out=\genecc,in=180-\genecc] (G22);

\coordinate (GG2) at ($(D8)+(-2*\genradI-\radI,0.5*\vysI)$);
  \draw (GG2) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (GG21) coordinate[pos=1-\gencancI] (GG22) ($(GG2) + (2*\genradI,0)$) ;
\draw (GG21) to[out=\genecc,in=180-\genecc] (GG22);

\coordinate (GG1) at ($(GG2)+(-\distIII,0)$);
  \draw (GG1) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (GG11) coordinate[pos=1-\gencancI] (GG12) ($(GG1) + (2*\genradI,0)$) ;
\draw (GG11) to[out=\genecc,in=180-\genecc] (GG12);

\draw[decorate sep={\triI}{\triII},fill] ($(G12)+(\mezV+\gencancI,0)$) to ($(G21)+(-\mezV-\gencancI,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(GG12)+(\mezV+\gencancI,0)$) to ($(GG21)+(-\mezV-\gencancI,0)$);

\node at ($(G22)+(2*\radI,0)$) {$\mathfrak{q}_{k_1 l_1 g_1}$};
\node at ($(GG11)+(-2*\radI,0)$) {$\mathfrak{q}_{k_2 l_2 g_2}$};
\end{tikzpicture}

==> Graphics/involutivity.tex <==
%
\begin{tikzpicture}

\coordinate (P1) at (0,0);
\coordinate (P2) at (-0.5*\dif,-\hght);
\coordinate (P3) at (0.5*\dif,-\hght);

\coordinate (P4) at ($(P2)+(0,-\dist)$);
\coordinate (P5) at ($(P3)+(0,-\dist)$);
\coordinate (P6) at ($(P4)+(0.5*\dif,-\hght)$);

\draw (P1) to[out=-90,in=90] (P2);
\draw ($(P1)+(2*\rad,0)$) to[out=-90,in=90] ($(P3)+(2*\rad,0)$);
\draw ($(P2)+(2*\rad,0)$) to[out=90,in=90] (P3);

\draw ($(P4)+(2*\rad,0)$) to[out=-90,in=-90] (P5);
\draw (P4) to[out=-90,in=90] (P6);
\draw ($(P5)+(2*\rad,0)$) to[out=-90,in=90] ($(P6)+(2*\rad,0)$);

 
\draw (P1) arc (180:360:{\rad} and {\ecc});
\draw (P1) arc (180:0:{\rad} and {\ecc});
\draw (P2) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P2) arc (180:0:{\rad} and {\ecc});
\draw (P3) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P3) arc (180:0:{\rad} and {\ecc});
\draw (P4) arc (180:360:{\rad} and {\ecc});
\draw (P4) arc (180:0:{\rad} and {\ecc}); 
\draw (P5) arc (180:360:{\rad} and {\ecc});
\draw (P5) arc (180:0:{\rad} and {\ecc}); 
\draw (P6) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P6) arc (180:0:{\rad} and {\ecc}); 

\node at ($(P1)+(\rad,-0.5*\hght)$) {$\OPQ_{120}^\PMC$};
\node at ($(P6)+(\rad,0.5*\hght)$) {$\OPQ_{210}^\PMC$};

\end{tikzpicture}

==> Graphics/involutivity2.tex <==
%
\begin{tikzpicture}
\coordinate (P1) at (0,0);
\coordinate (P2) at ($(P1)+(0,-\hght)$);
\coordinate (P3) at ($(P2)+(0,-\dist)$);
\coordinate (P4) at ($(P3)+(0,-\hght)$);

\draw (P2) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P2) arc (180:0:{\rad} and {\ecc});
\draw (P4) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P4) arc (180:0:{\rad} and {\ecc});
\draw (P1) arc (180:360:{\rad} and {\ecc});
\draw (P1) arc (180:0:{\rad} and {\ecc});
\draw (P3) arc (180:360:{\rad} and {\ecc});
\draw (P3) arc (180:0:{\rad} and {\ecc}); 

\draw (P1)--(P2);
\draw (P3)--(P4);

\draw ($(P1)+(2*\rad,0)$)--($(P2)+(2*\rad,0)$);
\draw ($(P3)+(2*\rad,0)$)--($(P4)+(2*\rad,0)$);

  
\node at ($(P1)+(\rad,-0.5*\hght)$) {$\OPQ_{110}^\PMC$};
\node at ($(P3)+(\rad,-0.37*\hght)$) {$\OPQ_{111}^\PMC$};


\coordinate (PG1) at ($(P3)+(\rad-\genrad,-0.72*\hght)$);
 \draw (PG1) to[out=-\genecc,in=180+\genecc] coordinate[pos=\gencanc] (PG11) coordinate[pos=1-\gencanc] (PG12) ($(PG1) + (2*\genrad,0)$) ;
 \draw (PG11) to[out=\genecc,in=180-\genecc] (PG12);
\end{tikzpicture}

==> Graphics/involutivity3.tex <==
%
\begin{tikzpicture}
\coordinate (P3) at (0,0);
\coordinate (P2) at ($(P3)+(0,-\hght)$);
\coordinate (P1) at ($(P2)+(0,-\dist)$);
\coordinate (P4) at ($(P1)+(0,-\hght)$);

\draw (P2) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P2) arc (180:0:{\rad} and {\ecc});
\draw (P4) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P4) arc (180:0:{\rad} and {\ecc});
\draw (P1) arc (180:360:{\rad} and {\ecc});
\draw (P1) arc (180:0:{\rad} and {\ecc});
\draw (P3) arc (180:360:{\rad} and {\ecc});
\draw (P3) arc (180:0:{\rad} and {\ecc}); 

\draw (P1)--(P2);
\draw (P3)--(P4);

\draw ($(P1)+(2*\rad,0)$)--($(P2)+(2*\rad,0)$);
\draw ($(P3)+(2*\rad,0)$)--($(P4)+(2*\rad,0)$);

  
\node at ($(P1)+(\rad,-0.5*\hght)$) {$\OPQ_{110}^\PMC$};
\node at ($(P3)+(\rad,-0.37*\hght)$) {$\OPQ_{111}^\PMC$};


\coordinate (PG1) at ($(P3)+(\rad-\genrad,-0.72*\hght)$);
 \draw (PG1) to[out=-\genecc,in=180+\genecc] coordinate[pos=\gencanc] (PG11) coordinate[pos=1-\gencanc] (PG12) ($(PG1) + (2*\genrad,0)$) ;
 \draw (PG11) to[out=\genecc,in=180-\genecc] (PG12);
\end{tikzpicture}

==> Graphics/jacobi.tex <==
%
\begin{tikzpicture}
  %
  
  \coordinate (P1) at (0,0);
  \coordinate (P2) at (-0.5*\difbig,\hght);
  \coordinate (P3) at ($(0.5*\difbig,\hght)$);

  \coordinate (P4) at ($(P2)+(0,\dist)$);
  \coordinate (P5) at ($(P4)+(-0.5*\dif,\hght)$);
  \coordinate (P6) at ($(P4)+(0.5*\dif,\hght)$);


  \coordinate (P7) at ($(P6)+(0,-\hght)$);
  \coordinate (P8) at ($(P3)+(0,\dist)$);
  \coordinate (P9) at ($(P8)+(0,\hght)$);

%
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  
   \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw (P3) arc (180:0:{\rad} and {\ecc});
  
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});
  
 \draw (P2) to[out=270,in=90] (P1);
 \draw ($(P3)+(2*\rad,0)$) to[out=270,in=90] ($(P1)+(2*\rad,0)$);
 \draw ($(P2)+(2*\rad,0)$) to[out=270,in=270] (P3); 
 
%


 
  \draw (P4) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P4) arc (180:0:{\rad} and {\ecc});
  
   \draw (P6) arc (180:360:{\rad} and {\ecc});
  \draw (P6) arc (180:0:{\rad} and {\ecc});
  
  \draw (P5) arc (180:360:{\rad} and {\ecc});
  \draw (P5) arc (180:0:{\rad} and {\ecc});
  
 \draw (P5) to[out=270,in=90] (P4);
 \draw ($(P6)+(2*\rad,0)$) to[out=270,in=90] ($(P4)+(2*\rad,0)$);
 \draw ($(P5)+(2*\rad,0)$) to[out=270,in=270] (P6); 

%
%
%
%
%
%
%
%
%

%
 
 \node at ($(P1)+(\rad,0.42*\hght)$) {$\OPQ_{210}^\PMC$};
 \node at ($(P4)+(\rad,0.5*\hght)$) {$\OPQ_{210}^\PMC$};
%

%

%
%
%
%
%
%
%
 
 \draw (P9) arc (180:360:{\rad} and {\ecc});
 \draw (P9) arc (180:0:{\rad} and {\ecc});  
 \draw (P8) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P8) arc (180:0:{\rad} and {\ecc});
 \draw (P8) -- (P9);
 \draw ($(P8)+(2*\rad,0)$) -- ($(P9)+(2*\rad,0)$);
  
\end{tikzpicture}

==> Graphics/mirror.tex <==
%
\begin{tikzpicture}

\def\rad{1cm}
\def\angdist{60}
\def\posa{90}
\def\extlen{0.5cm}
\def\delta{20}

\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
\tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
\tikzset{-<-/.style={decoration={markings,mark=at position #1 with {\arrow{<}}},postaction={decorate}}}
%

\coordinate (C1) at (0,0) {};
\coordinate (C2) at (4*\rad,0) {};
\coordinate (C3) at (8*\rad,0) {};

\path (C1) node[point,label={270:1}] (C11)  at +(\posa:\rad) {};
\path (C1) node[point,label={[label distance=-3pt]30:2}] (C12)  at +(\posa-\angdist:\rad) {};
\path (C1) node[point,label={[label distance=-3pt]290:k}] (C1k)  at +(\posa+\angdist:\rad) {};

\draw ([shift=(\posa:\rad)]C1) arc (\posa:\posa+\angdist:\rad);
\draw[-<-=0.5] ([shift=(\posa-\angdist:\rad)]C1) arc (\posa-\angdist:\posa:\rad);

\draw ([shift=(\posa+\angdist:\rad)]C1) arc (\posa+\angdist:\posa+\angdist+\delta:\rad);
\draw ([shift=(\posa-\angdist-\delta:\rad)]C1) arc (\posa-\angdist-\delta:\posa-\angdist:\rad);

\draw[dashed]([shift=(\posa+\angdist+\delta:\rad)]C1) arc (\posa+\angdist+\delta:360+\posa-\angdist-\delta:\rad);



%

\path (C2) node[point,label={[label distance=-1pt]90:$\bar{1}$}] (C21)  at +(\posa:\rad) {};
\path (C2) node[point,label={[label distance=-3pt]30:$\bar{k}$}] (C2k)  at +(\posa-\angdist:\rad) {};
\path (C2) node[point,label={[label distance=-3pt]290:$\bar{2}$}] (C22)  at +(\posa+\angdist:\rad) {};

\draw[->-=0.5]  ([shift=(\posa:\rad)]C2) arc (\posa:\posa+\angdist:\rad);
\draw ([shift=(\posa-\angdist:\rad)]C2) arc (\posa-\angdist:\posa:\rad);

\draw ([shift=(\posa+\angdist:\rad)]C2) arc (\posa+\angdist:\posa+\angdist+\delta:\rad);
\draw ([shift=(\posa-\angdist-\delta:\rad)]C2) arc (\posa-\angdist-\delta:\posa-\angdist:\rad);

\draw[dashed]([shift=(\posa+\angdist+\delta:\rad)]C2) arc (\posa+\angdist+\delta:360+\posa-\angdist-\delta:\rad);

%

\path (C3) node[point,label={[label distance=0pt]90:$\bar{k}$}] (C3k)  at +(\posa:\rad) {};
\path (C3) node[point,label={[label distance=-3pt]120:$\bar{1}$}] (C31)  at +(\posa+\angdist:\rad) {};
\path (C3) node[point,label={[label distance=-3pt]60:$\bar{2}$}] (C32)  at +(\posa+2*\angdist:\rad) {};

\draw[->-=0.5] ([shift=(\posa+\angdist:\rad)]C3) arc (\posa+\angdist:\posa+2*\angdist:\rad);
\draw ([shift=(\posa:\rad)]C3) arc (\posa:\posa+\angdist:\rad);

\draw ([shift=(\posa+2*\angdist:\rad)]C3) arc (\posa+2*\angdist:\posa+2*\angdist+\delta:\rad);
\draw ([shift=(\posa-\delta:\rad)]C3) arc (\posa-\delta:\posa:\rad);

\draw[dashed]([shift=(\posa+2*\angdist+\delta:\rad)]C3) arc (\posa+2*\angdist+\delta:360+\posa-\delta:\rad);

%

\draw[-{>[scale=1.0]}] ($(C1)+(1.5*\rad,0)$) -- ($(C1)+(2.5*\rad,0)$) node[midway,above=2pt]{Inv};
\draw[-{>[scale=1.0]}] ($(C2)+(1.5*\rad,0)$) -- ($(C2)+(2.5*\rad,0)$) node[midway,above]{(-1)};

%

\path (C1) -- (C11) -- ([turn]0:\extlen) coordinate (C11x){};
\path[draw] (C11)--(C11x);
\path (C1) -- (C12) -- ([turn]180:\extlen) coordinate (C12x){};
\path[draw] (C12)--(C12x);
\path (C1) -- (C1k) -- ([turn]0:\extlen) coordinate (C1kx){};
\path[draw] (C1k)--(C1kx);

\path (C2) -- (C21) -- ([turn]180:\extlen) coordinate (C21x){};
\path[draw] (C21)--(C21x);
\path (C2) -- (C22) -- ([turn]0:\extlen) coordinate (C22x){};
\path[draw] (C22)--(C22x);
\path (C2) -- (C2k) -- ([turn]180:\extlen) coordinate (C2kx){};
\path[draw] (C2k)--(C2kx);

\path (C3) -- (C31) -- ([turn]180:\extlen) coordinate (C31x){};
\path[draw] (C31)--(C31x);
\path (C3) -- (C32) -- ([turn]0:\extlen) coordinate (C32x){};
\path[draw] (C32)--(C32x);
\path (C3) -- (C3k) -- ([turn]180:\extlen) coordinate (C3kx){};
\path[draw] (C3k)--(C3kx);


\node[point,style={fill=white}] at (C11x) {};
\node[point,style={fill=white}] at (C12x) {};
\node[point,style={fill=white}] at (C1kx) {};

\node[point,style={fill=white}] at (C21x) {};
\node[point,style={fill=white}] at (C22x) {};
\node[point,style={fill=white}] at (C2kx) {};

\node[point,style={fill=white}] at (C31x) {};
\node[point,style={fill=white}] at (C32x) {};
\node[point,style={fill=white}] at (C3kx) {};
\end{tikzpicture}

==> Graphics/ok.tex <==
%
\begin{tikzpicture}

\def\rad{1.2cm}
\def\angdist{60}
\def\posa{90}
\def\extlen{0.6cm}

\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}


\coordinate (C1) at (0,0) {};

\path (C1) node[point] (C11)  at +(\posa:\rad) {};
\path (C1) node[point] (C12)  at +(\posa+\angdist:\rad) {};
\path (C1) node[point] (C13)  at +(\posa+2*\angdist:\rad) {};
\path (C1) node[point] (C14)  at +(\posa+3*\angdist:\rad) {};
\path (C1) node[point] (C15)  at +(\posa+4*\angdist:\rad) {};
\path (C1) node[point] (C16)  at +(\posa+5*\angdist:\rad) {};


\draw (C1) circle (\rad);

%
\path (C1) to coordinate[pos=1-\extlen/\rad,point,style={fill=white}] (C111) (C11);
\draw (C11) -- (C111);


%
\path (C1) to coordinate[pos=1+\extlen/\rad,point,style={fill=white}] (C121) (C12);

\draw (C12) -- (C121);


%
\path (C1) to coordinate[pos=1-\extlen/\rad,point,style={fill=white}] (C131) (C13);
\draw (C13) -- (C131);


%
\path (C1) to coordinate[pos=1-\extlen/\rad,point,style={fill=white}] (C141) (C14);
\draw (C14) -- (C141);


%
\path (C1) to coordinate[pos=1+\extlen/\rad,point,style={fill=white}] (C151) (C15);
\draw (C15) -- (C151);

%
\path (C1) to coordinate[pos=1+\extlen/\rad,point,style={fill=white}] (C161) (C16);
\draw (C16) -- (C161);

\end{tikzpicture}

==> Graphics/p110.tex <==
%
\begin{tikzpicture}
  \coordinate (P8) at (0,0);
  \coordinate (P9) at ($(P8)+(0,\hghtO)$);
  
  \coordinate (P10) at ($(P8)+(0,\hght)$);
  \coordinate (P11) at ($(P10)+(0,\dist)$);
  \draw[dashed] (P11) arc (180:0:{\radO} and {\eccO});
  \draw (P10) arc (180:0:{\radO} and {\eccO});

  \draw (P10) arc (180:360:{\radO} and {\eccO});
  \draw (P11) arc (180:360:{\radO} and {\eccO});

  \draw (P9) arc (180:360:{\radO} and {\eccO});
  \draw (P9) arc (180:0:{\radO} and {\eccO});  
  \draw (P8) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P8) arc (180:0:{\radO} and {\eccO});
  \draw (P8) -- (P10);
  \draw (P9) -- (P11);
  \draw ($(P8)+(2*\radO,0)$) -- ($(P10)+(2*\radO,0)$);
  \draw ($(P9)+(2*\radO,0)$) -- ($(P11)+(2*\radO,0)$);
  
  \node at ($(P8)+(\radO,0.21*\hghtO-.7*\dist)$) {$\OPQ_{110}$};
\end{tikzpicture}

==> Graphics/p110n10.tex <==
%
\begin{tikzpicture}
  \coordinate (P8) at (0,0);
  \coordinate (P9) at ($(P8)+(0,\hghtO)$);
  
  \coordinate (P10) at ($(P8)+(0,\hght)$);
  \coordinate (P11) at ($(P10)+(0,\dist)$);
  %
  \draw (P10) arc (180:0:{\radO} and {\eccO});

  \draw (P10) arc (180:360:{\radO} and {\eccO});
  %

  %
  %
  \draw (P8) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P8) arc (180:0:{\radO} and {\eccO});
  \draw (P8) -- (P10);
  %
  \draw ($(P8)+(2*\radO,0)$) -- ($(P10)+(2*\radO,0)$);
  %
  
  \node at ($(P8)+(\radO,0.21*\hghtO-.7*\dist)$) {$\OPQ_{110}$};
  
   \node at ($(P11)+(\rad,0.5*\hght)$) {$\PMC_{10}$};
 
%
 
 
 \draw (P11) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P11) arc (180:0:{\rad} and {\ecc});
 
 \draw (P11) to[out=90,in=180] ($(P11)+(\rad,\hght)$) to[out=0,in=90] ($(P11)+(2*\rad,0)$);
  
\end{tikzpicture}

==> Graphics/p120.tex <==
%
\begin{tikzpicture}


  \coordinate (P1) at (0,\hght);
  \coordinate (P2) at (-0.5*\difO,0);
  \coordinate (P3) at (0.5*\difO,0);
  \coordinate (P4) at ($(P1)+(0,\dist)$);
  \coordinate (P5) at ($(P4)+(0,\hght)$);
%
 
  \draw (P5) arc (180:360:{\radO} and {\eccO});
  \draw (P5) arc (180:0:{\radO} and {\eccO});
  \draw (P4) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P4) arc (180:0:{\radO} and {\eccO});
  \draw (P4) -- (P5);
  \draw ($(P4)+(2*\rad0,0)$) -- ($(P5)+(2*\rad0,0)$);
  
  \draw (P1) arc (180:360:{\radO} and {\eccO});
  \draw (P1) arc (180:0:{\radO} and {\eccO});
  
   \draw (P3) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P3) arc (180:0:{\radO} and {\eccO});
  
  \draw (P2) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P2) arc (180:0:{\radO} and {\eccO});
  
 \draw (P2) to[out=90,in=270] (P1);
 \draw ($(P3)+(2*\radO,0)$) to[out=90,in=270] ($(P1)+(2*\radO,0)$);
 \draw ($(P2)+(2*\radO,0)$) to[out=90,in=90] (P3); 
 
%
 
 \node at ($0.5*(P2)+(\radO,0)+0.5*(P3)+(0,0.21*\hghtO-.7*\dist)$) {$\OPQ_{120}$};

  
\end{tikzpicture}

==> Graphics/p210.tex <==
%
\begin{tikzpicture}
  \coordinate (P1) at (0,0);
  \coordinate (P2) at (-0.5*\dif,\hght);
  \coordinate (P3) at (0.5*\dif,\hght);
  \coordinate (P4) at ($(P2)+(0,\dist)$);
  \coordinate (P8) at ($(P3)+(0,\dist)$);
  \coordinate (P9) at ($(P8)+(0,\hght)$);

%
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  
   \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw (P3) arc (180:0:{\rad} and {\ecc});
  
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});
  
 \draw (P2) to[out=270,in=90] (P1);
 \draw ($(P3)+(2*\rad,0)$) to[out=270,in=90] ($(P1)+(2*\rad,0)$);
 \draw ($(P2)+(2*\rad,0)$) to[out=270,in=270] (P3); 
 
%


%
 
 \node at ($(P1)+(\rad,0.5*\hght)$) {$\OPQ_{210}$};

%
 
 
 \draw (P9) arc (180:360:{\rad} and {\ecc});
 \draw (P9) arc (180:0:{\rad} and {\ecc});  
 \draw (P8) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P8) arc (180:0:{\rad} and {\ecc});
 \draw (P8) -- (P9);
 \draw ($(P8)+(2*\rad,0)$) -- ($(P9)+(2*\rad,0)$);
 
 
  \draw (P4) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P4) arc (180:0:{\rad} and {\ecc});  
 \coordinate (P12) at ($(P4)+(0,\hght)$); 
 \draw (P12) arc (180:360:{\rad} and {\ecc});
 \draw (P12) arc (180:0:{\rad} and {\ecc});
 \draw (P4) -- (P12);
 \draw ($(P4)+(2*\rad,0)$) -- ($(P12)+(2*\rad,0)$);
\end{tikzpicture}

==> Graphics/p210n10n10.tex <==
%
\begin{tikzpicture}
  %
  \coordinate (P1) at (0,0);
  \coordinate (P2) at (-0.5*\dif,\hght);
  \coordinate (P3) at (0.5*\dif,\hght);
  \coordinate (P4) at ($(P2)+(0,\dist)$);
  \coordinate (P8) at ($(P3)+(0,\dist)$);
  \coordinate (P9) at ($(P8)+(0,\hght)$);

%
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  
   \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw (P3) arc (180:0:{\rad} and {\ecc});
  
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});
  
 \draw (P2) to[out=270,in=90] (P1);
 \draw ($(P3)+(2*\rad,0)$) to[out=270,in=90] ($(P1)+(2*\rad,0)$);
 \draw ($(P2)+(2*\rad,0)$) to[out=270,in=270] (P3); 
 
%

 \draw (P4) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P4) arc (180:0:{\rad} and {\ecc});
 
 \draw (P4) to[out=90,in=180] ($(P4)+(\rad,\hght)$) to[out=0,in=90] ($(P4)+(2*\rad,0)$);

%
 
 \node at ($(P1)+(\rad,0.5*\hght)$) {$\OPQ_{210}$};
 \node at ($(P4)+(\rad,0.5*\hght)$) {$\PMC_{10}$};
 \node at ($(P8)+(\rad,0.5*\hght)$) {$\PMC_{10}$};
 
%
 
 
 \draw (P8) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P8) arc (180:0:{\rad} and {\ecc});
 
 \draw (P8) to[out=90,in=180] ($(P8)+(\rad,\hght)$) to[out=0,in=90] ($(P8)+(2*\rad,0)$);
  
\end{tikzpicture}

==> Graphics/pair_of_pants.tex <==
\def\BddMin{.2}
\def\BddMaj{.4}
\def\HorLen{2}
\def\PMCVert{1}
\def\PantsVert{2}
\def\PantsPlunge{.5}
\newcommand{\BddSurf}[6][0]{
%
%
%
%
%
%
\draw[#5,rotate=#1] ([shift=(0:{#3} and {#4})]#2) arc (0:180:{#3} and {#4});
\draw[#6,rotate=#1] ([shift=(180:{#3} and {#4})]#2) arc (180:360:{#3} and {#4});
%
}

\begin{tikzpicture}[scale=1.5]
\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
\coordinate (C1) at (0,0);
\coordinate (CC) at ($(C1) + (\HorLen,0)$);
\coordinate (CV) at ($(C1) + (.5*\HorLen,\PMCVert)$);

\coordinate (C2) at ($(CC) + (.5*\HorLen,-\PantsVert)$);
\coordinate (CP) at ($(CC) + (.5*\HorLen,-\PantsPlunge)$);
\coordinate (C3) at ($(CC) + (\HorLen,0)$);
 
\BddSurf{C2}{\BddMaj}{\BddMin}{dotted}{}
\BddSurf{C3}{\BddMaj}{\BddMin}{}{}
\BddSurf{CC}{\BddMaj}{\BddMin}{}{}

\draw ([shift={(-\BddMaj,0)}]CC) to[out=-90,in=90] ([shift={(-\BddMaj,0)}]C2);
\draw ([shift={(\BddMaj,0)}]C2) to[out=90,in=-90] ([shift={(\BddMaj,0)}]C3);

\draw ([shift={(\BddMaj,0)}]CC) to[out=-90,in=180] (CP);
\draw (CP) to[out=0,in=-90] ([shift={(-\BddMaj,0)}]C3);

\draw[thick,red]
 ([shift=(-40:{\BddMaj} and {\BddMin})]CC) to[out=-85,in=180]
([shift={(0,.-.25*\PantsPlunge)}]CP) to[out=0,in=-90] ([shift=(-140:{\BddMaj} and {\BddMin})]C3);

\draw ([shift=(245:{\BddMaj} and {\BddMin})]C2) to[out=90,in=-80] ([shift=(240:{\BddMaj} and {\BddMin})]CC);

\node[point,style={fill=white}] at ([shift=(245:{\BddMaj} and {\BddMin})]C2) {};
\node[point,style={fill=white}] at ([shift=(240:{\BddMaj} and {\BddMin})]CC) {};
\node[point,style={fill=white}] at ([shift=(-140:{\BddMaj} and {\BddMin})]C3) {};
\node[point,style={fill=white}] at ([shift=(-40:{\BddMaj} and {\BddMin})]CC) {};

\draw[dashed] ([shift=(110:{\BddMaj} and {\BddMin})]C2) to[out=90, in=-85] ([shift=(90:{\BddMaj} and {\BddMin})]CC);

\draw ([shift=(-60:{\BddMaj} and {\BddMin})]C2) to[out=90, in=-110] ([shift=(-40:{\BddMaj} and {\BddMin})]C3);

\draw[dashed] ([shift=(70:{\BddMaj} and {\BddMin})]C2) to[out=90, in=-90] ([shift=(80:{\BddMaj} and {\BddMin})]C3);

\node[label={[yshift=-.85cm] $\color{red}\mathrm{T}$}] at (CP) {};


\node[point,style={fill=white}] at ([shift=(80:{\BddMaj} and {\BddMin})]C3) {};
\node[point,style={fill=white}] at ([shift=(70:{\BddMaj} and {\BddMin})]C2) {};
\node[point,style={fill=white}] at ([shift=(-40:{\BddMaj} and {\BddMin})]C3) {};
\node[point,style={fill=white}] at ([shift=(-60:{\BddMaj} and {\BddMin})]C2) {};
\node[point,style={fill=white}] at ([shift=(90:{\BddMaj} and {\BddMin})]CC) {};
\node[point,style={fill=white}] at ([shift=(110:{\BddMaj} and {\BddMin})]C2) {};

\end{tikzpicture}
\quad\quad
\begin{tikzpicture}[scale=1.5]
\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
\coordinate (C1) at (0,0);
\coordinate (CC) at ($(C1) + (\HorLen,0)$);
\coordinate (C2) at ($(CC) + (.5*\HorLen,\PantsVert)$);
\coordinate (CP) at ($(CC) + (.5*\HorLen,\PantsPlunge)$);
\coordinate (C3) at ($(CC) + (\HorLen,0)$);
 
\BddSurf{C2}{\BddMaj}{\BddMin}{}{}
\BddSurf{C3}{\BddMaj}{\BddMin}{}{}
\BddSurf{CC}{\BddMaj}{\BddMin}{}{}

%
\draw ([shift={(-\BddMaj,0)}]CC) to[out=90,in=-90] ([shift={(-\BddMaj,0)}]C2);
\draw ([shift={(\BddMaj,0)}]C2) to[out=-90,in=90] ([shift={(\BddMaj,0)}]C3);

\draw ([shift={(\BddMaj,0)}]CC) to[out=90,in=-180] (CP);
\draw (CP) to[out=0,in=90] ([shift={(-\BddMaj,0)}]C3);

%

%

\draw ([shift=(260:{\BddMaj} and {\BddMin})]C2) to[out=-90,in=90] ([shift=(280:{\BddMaj} and {\BddMin})]CC);

\draw ([shift=(210:{\BddMaj} and {\BddMin})]C2) to[out=-90, in=90] ([shift=(210:{\BddMaj} and {\BddMin})]CC);

\draw ([shift=(-30:{\BddMaj} and {\BddMin})]C2) to[out=-90, in=90] ([shift=(-50:{\BddMaj} and {\BddMin})]C3);

\draw[dashed] ([shift=(90:{\BddMaj} and {\BddMin})]C2) to[out=-90, in=90] ([shift=(140:{\BddMaj} and {\BddMin})]C3);

\node[point,style={fill=white}] at ([shift=(280:{\BddMaj} and {\BddMin})]CC) {};
\node[point,style={fill=white}] at ([shift=(210:{\BddMaj} and {\BddMin})]CC) {};

\node[point,style={fill=white}] at ([shift=(-30:{\BddMaj} and {\BddMin})]C2) {};
\node[point,style={fill=white}] at ([shift=(90:{\BddMaj} and {\BddMin})]C2)  {};
\node[point,style={fill=white}] at ([shift=(140:{\BddMaj} and {\BddMin})]C3) {};
\node[point,style={fill=white}] at ([shift=(-50:{\BddMaj} and {\BddMin})]C3) {};
\node[point,style={fill=white}] at ([shift=(210:{\BddMaj} and {\BddMin})]C2) {};
\node[point,style={fill=white}] at ([shift=(260:{\BddMaj} and {\BddMin})]C2) {};

\draw[red,thick,dashed] ([shift=(120:{\BddMaj} and {\BddMin})]C2) to[out=-90, in=120] (CP);
\draw[red,thick] ([shift=(-60:{\BddMaj} and {\BddMin})]C2) to[out=-90, in=60] (CP);

\node[point,style={fill=white}] at ([shift=(-60:{\BddMaj} and {\BddMin})]C2) {};
\node[point,style={fill=white}] at ([shift=(120:{\BddMaj} and {\BddMin})]C2) {};

\node[label={[yshift=-.7cm] $\color{red}\mathrm{T}$}] at (CP) {};
%
\end{tikzpicture}

==> Graphics/tree.tex <==
%
\begin{tikzpicture}

\def\rad{1cm}
\def\angdist{140}
\def\posa{90}
\def\extlen{0.6cm}

\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}


\coordinate[point] (C1) at (0,0) {};
\path (C1) node[point] (C11)  at +(\posa:\extlen) {};
\path (C1) node[point] (C12)  at +(\posa+\angdist:\extlen) {};
\path (C1) node[point] (C13)  at +(\posa+2*\angdist:\extlen) {};
\draw (C1) -- (C11);
\draw (C1) -- (C12);
\draw (C1) -- (C13);

\path (C11) node[point] (C111)  at +(-180+\posa+\angdist:\extlen) {};
\path (C11) node[point,style={fill=white}] (C112)  at +(-180+\posa-\angdist:\extlen) {};
\draw (C11) -- (C111);
\draw (C11) -- (C112);

\path (C12) node[point] (C121)  at +(-180+\posa+\angdist + \angdist:\extlen) {};
\path (C12) node[point,style={fill=white}] (C122)  at +(-180+\posa+\angdist - \angdist:\extlen) {};
\draw (C12) -- (C121);
\draw (C12) -- (C122);

\path (C13) node[point] (C131)  at +(-180+\posa+2*\angdist + \angdist:\extlen) {};
\path (C13) node[point,style={fill=white}] (C132)  at +(-180+\posa+2*\angdist - \angdist:\extlen) {};
\draw (C13) -- (C131);
\draw (C13) -- (C132);


\path (C121) node[point,style={fill=white}] (C1211)  at +(-180-180+\posa+\angdist + \angdist+\angdist:\extlen) {};
\path (C121) node[point,style={fill=white}] (C1212)  at +(-180-180+\posa+\angdist + \angdist-\angdist:\extlen) {};
\draw (C121) -- (C1211);
\draw (C121) -- (C1212);

\path (C111) node[point,style={fill=white}] (C1112)  at +(-180-180+\posa+\angdist+\angdist:\extlen) {};
\path (C111) node[point,style={fill=white}] (C1111)  at +(-180-180+\posa+\angdist-\angdist:\extlen) {};
\draw (C111) -- (C1111);
\draw (C111) -- (C1112);

\path (C131) node[point,style={fill=white}] (C1312)  at +(-180-180+\posa+2*\angdist + \angdist+\angdist:\extlen) {};
\path (C131) node[point,style={fill=white}] (C1311)  at +(-180-180+\posa+2*\angdist + \angdist-\angdist:\extlen) {};
\draw (C131) -- (C1311);
\draw (C131) -- (C1312);

\end{tikzpicture}

==> Graphics/twist1.tex <==
%
\begin{tikzpicture}
  %
  \coordinate (P1) at (0,0);
  \coordinate (P2) at (-0.5*\dif,\hght);
  \coordinate (P3) at (0.5*\dif,\hght);
  \coordinate (P4) at ($(P2)+(0,\dist)$);
  \coordinate (P5) at ($(P4)+(-\dif,0)$);
  \coordinate (P6) at ($(P5)+(0,-\dist)$);
  \coordinate (P7) at ($(P6)+(0,-\hght)$);
  \coordinate (P8) at ($(P3)+(0,\dist)$);
  \coordinate (P9) at ($(P8)+(0,\hght)$);

%
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  
   \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw (P3) arc (180:0:{\rad} and {\ecc});
  
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});
  
 \draw (P2) to[out=270,in=90] (P1);
 \draw ($(P3)+(2*\rad,0)$) to[out=270,in=90] ($(P1)+(2*\rad,0)$);
 \draw ($(P2)+(2*\rad,0)$) to[out=270,in=270] (P3); 
 
%

 \draw (P4) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P4) arc (180:0:{\rad} and {\ecc});
 
 \draw (P5) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P5) arc (180:0:{\rad} and {\ecc});
 
 \draw ($(P5)+(2*\rad,0)$) to[out=90,in=90] (P4);
 
 \draw (P5) to[out=90,in=180] ($0.5*(P4)+(\rad,0)+0.5*(P5)+(0,\hght)$) to[out=0,in=90] ($(P4)+(2*\rad,0)$);

%
 
 \node at ($(P1)+(\rad,0.5*\hght)$) {$\OPQ_{210}$};
 \node at ($0.5*(P4)+(\rad,0)+0.5*(P5)+(0,0.5*\hght)$) {$\PMC_{20}$};

%

 \draw (P6) arc (180:360:{\rad} and {\ecc});
 \draw (P6) arc (180:0:{\rad} and {\ecc});  
 \draw (P7) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P7) arc (180:0:{\rad} and {\ecc});
 \draw (P6) -- (P7);
 \draw ($(P6)+(2*\rad,0)$) -- ($(P7)+(2*\rad,0)$);
 
 
 \draw (P9) arc (180:360:{\rad} and {\ecc});
 \draw (P9) arc (180:0:{\rad} and {\ecc});  
 \draw (P8) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P8) arc (180:0:{\rad} and {\ecc});
 \draw (P8) -- (P9);
 \draw ($(P8)+(2*\rad,0)$) -- ($(P9)+(2*\rad,0)$);
  
\end{tikzpicture}

==> Graphics/twist2.tex <==
%
\begin{tikzpicture}
  %
  \coordinate (P1) at (0,0);
  \coordinate (P2) at (-0.5*\dif,\hght);
  \coordinate (P3) at (0.5*\dif,\hght);
  \coordinate (P4) at ($(P2)+(0,\dist)$);
  \coordinate (P8) at ($(P3)+(0,\dist)$);
  \coordinate (P9) at ($(P8)+(0,\hght)$);

%
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  
   \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw (P3) arc (180:0:{\rad} and {\ecc});
  
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});
  
 \draw (P2) to[out=270,in=90] (P1);
 \draw ($(P3)+(2*\rad,0)$) to[out=270,in=90] ($(P1)+(2*\rad,0)$);
 \draw ($(P2)+(2*\rad,0)$) to[out=270,in=270] (P3); 
 
%

 \draw (P4) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P4) arc (180:0:{\rad} and {\ecc});
 
 \draw (P4) to[out=90,in=180] ($(P4)+(\rad,\hght)$) to[out=0,in=90] ($(P4)+(2*\rad,0)$);

%
 
 \node at ($(P1)+(\rad,0.5*\hght)$) {$\OPQ_{210}$};
 \node at ($(P4)+(\rad,0.5*\hght)$) {$\PMC_{10}$};

%
 
 
 \draw (P9) arc (180:360:{\rad} and {\ecc});
 \draw (P9) arc (180:0:{\rad} and {\ecc});  
 \draw (P8) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P8) arc (180:0:{\rad} and {\ecc});
 \draw (P8) -- (P9);
 \draw ($(P8)+(2*\rad,0)$) -- ($(P9)+(2*\rad,0)$);
  
\end{tikzpicture}

==> Graphics/twisted.tex <==
%

\begin{tikzpicture}

\tikzset{decorate sep/.style 2 args=
{decorate,decoration={shape backgrounds,shape=circle,shape size=#1,shape sep=#2}}} 

\tikzset{decorate sepp/.style 2 args=
{decorate,decoration={shape backgrounds,shape=-,shape size=#1,shape sep=#2}}} 

%
%
%
%
%
%
%
%
%
%
%
%


 \def\ecc{0.1} %
    \def\gencanc{0.05} %
  \def\genecc{20} %
  \def\distI{0.25}
  \def\radI{0.375}
  \def\radIII{0.2}
  \def\eccI{0.1}  
  \def\gencancI{0.05} %
  \def\geneccI{20} %
  \def\genradI{0.35} %
  \def\mezI{0.4} %
  \def\mezII{3.2} %
  \def\mezIII{0.3} %
  \def\mezIV{0.8} %
  \def\mezV{0.1} %
  \def\triI{0.2mm}
  \def\triII{0.6mm}
  \def\vysI{1} %
  \def\vysII{0.2} %
  \def\vysIII{1} %
  \def\distIII{3*\radI} %
%
%
  \coordinate (B1) at (0,0);
  \coordinate (B2) at ($(B1) + (2*\radI,0)$);
  \coordinate (B3) at ($(B2) + (\mezI,0)$);
  \coordinate (B4) at ($(B3) + (2*\radI,0)$); 
  \coordinate (B5) at ($(B4) + (\mezII,0)$); 
  \coordinate (B6) at ($(B5) + (2*\radI,0)$);
  \coordinate (B7) at ($(B6) + (\mezI,0)$);
  \coordinate (B8) at ($(B7) + (2*\radI,0)$);

  \coordinate (B9) at ($(B1)+(0,-\vysI)$);
  \coordinate (B10) at ($(B9)+(2*\radI,0)$);
  \coordinate (B11) at ($(B10)+(2*\mezI+\mezII + 4*\radI,0)$);
  \coordinate (B12) at ($(B11)+(2*\radI,0)$);
  
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
  
    \draw (B1) arc (180:360:{\radI} and {\ecc});
  \draw(B1) arc (180:0:{\radI} and {\ecc});
  
  \draw (B3) arc (180:360:{\radI} and {\ecc});
  \draw (B3) arc (180:0:{\radI} and {\ecc});  
  
  \draw (B5) arc (180:360:{\radI} and {\ecc});
  \draw (B5) arc (180:0:{\radI} and {\ecc});    
  
  \draw (B7) arc (180:360:{\radI} and {\ecc});
  \draw (B7) arc (180:0:{\radI} and {\ecc});    
  
  \draw (B9) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (B9) arc (180:0:{\radI} and {\ecc});
  
  \draw (B11) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (B11) arc (180:0:{\radI} and {\ecc});

  
  \draw (B8)--(B12);


  \coordinate (BG1) at ($(B5)+(-1.5*\radI,-0.5*\vysI)$);
  \draw (BG1) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (BG11) coordinate[pos=1-\gencancI] (BG12) ($(BG1) + (2*\genradI,0)$) ;
\draw (BG11) to[out=\genecc,in=180-\genecc] (BG12);  

\coordinate (BG2) at ($(BG1) + (\distIII,0)$);
  \draw (BG2) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (BG21) coordinate[pos=1-\gencancI] (BG22) ($(BG2) + (2*\genradI,0)$) ;
\draw (BG21) to[out=\genecc,in=180-\genecc] (BG22);  

\draw[decorate sep={\triI}{\triII},fill] ($(BG12)+(\mezV+\gencancI,0)$) to ($(BG21)+(-\mezV-\gencancI,0)$);



\draw[decorate sep={\triI}{\triII},fill] ($(B2)+(\mezV,0)$) to ($(B3)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(B6)+(\mezV,0)$) to ($(B7)+(-\mezV,0)$);
%
%
%

\coordinate (BX1) at ($(B10)+(\mezI,0)$);
\draw (BX1) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (BX1) arc (180:0:{\radI} and {\ecc});

\coordinate (BX2) at ($(B11)+(-\mezI-2*\radI,0)$);
\draw (BX2) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (BX2) arc (180:0:{\radI} and {\ecc});

\draw[decorate sep={\triI}{\triII},fill] ($(B10)+(\mezV,0)$) to ($(BX1)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(BX2)+(2*\radI+\mezV,0)$) to ($(B11)+(-\mezV,0)$);

\def\shift{0.3*\mezIII}

\draw ($(BX1)+(2*\radI,0)$) to[out=90, in=180] ($(BX1)+(2*\radI+0.5*\mezIII,\shift)$);

\draw ($(B4)$) to[out=-90, in=180] ($(B4)+(0.5*\mezIII,-\shift)$);

\draw ($(B5)$) to[out=-90, in=0] ($(B5)+(-0.5*\mezIII,-\shift)$);

\draw ($(BX2)$) to[out=90, in=0] ($(BX2)+(-0.5*\mezIII,\shift)$);

\draw[densely dotted] ($(B4)+(0.5*\mezIII,-\shift)$)--($(B5)+(-0.5*\mezIII,-\shift)$);

\draw[densely dotted] ($(BX1)+(2*\radI+0.5*\mezIII,\shift)$)--($(BX2)+(-0.5*\mezIII,\shift)$);
%
%

\coordinate (C01) at ($(B4)+(\mezIII,0)$);
\coordinate (C02) at ($(C01)+(2*\radI,0)$);
\coordinate (C03) at ($(C02)+(\mezI,0)$);
\coordinate (C04) at ($(C03)+(2*\radI,0)$);
\coordinate (C05) at ($(C01)+(0,-\vysI)$);
\coordinate (C06) at ($(C02)+(0,-\vysI)$);
\coordinate (C07) at ($(C03)+(0,-\vysI)$);
\coordinate (C08) at ($(C04)+(0,-\vysI)$);

\draw (C01) arc (180:360:{\radI} and {\ecc});
\draw (C01) arc (180:0:{\radI} and {\ecc});
\draw (C03) arc (180:360:{\radI} and {\ecc});
\draw (C03) arc (180:0:{\radI} and {\ecc});
\draw (C05) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (C05) arc (180:0:{\radI} and {\ecc});
\draw (C07) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (C07) arc (180:0:{\radI} and {\ecc});

\draw (C01)--(C05);
\draw (C02)--(C06);
\draw (C03)--(C07);
\draw (C04)--(C08);

\coordinate (C1) at ($(B8)+(\mezIII,0)$);
\coordinate (C2) at ($(C1)+(2*\radI,0)$);
\coordinate (C3) at ($(C2)+(\mezI,0)$);
\coordinate (C4) at ($(C3)+(2*\radI,0)$);
\coordinate (C5) at ($(C1)+(0,-\vysI)$);
\coordinate (C6) at ($(C2)+(0,-\vysI)$);
\coordinate (C7) at ($(C3)+(0,-\vysI)$);
\coordinate (C8) at ($(C4)+(0,-\vysI)$);

\draw (C1) arc (180:360:{\radI} and {\ecc});
\draw (C1) arc (180:0:{\radI} and {\ecc});
\draw (C3) arc (180:360:{\radI} and {\ecc});
\draw (C3) arc (180:0:{\radI} and {\ecc});
\draw (C5) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (C5) arc (180:0:{\radI} and {\ecc});
\draw (C7) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (C7) arc (180:0:{\radI} and {\ecc});

\draw (C1)--(C5);
\draw (C2)--(C6);
\draw (C3)--(C7);
\draw (C4)--(C8);

\draw[decorate sep={\triI}{\triII},fill] ($(C2)+(\mezV,-0.5*\vysI)$) to ($(C3)+(-\mezV,-0.5*\vysI)$);
\draw[decorate sep={\triI}{\triII},fill] ($(C02)+(\mezV,-0.5*\vysI)$) to ($(C03)+(-\mezV,-0.5*\vysI)$);

%
%

%
%
%
%
%
%
%

%
%
\coordinate (M1) at ($(B1)+(0,\distI)$);
\coordinate (M2) at ($(M1)+(2*\radI,0)$);
\coordinate (M3) at ($(M2)+(\mezI,0)$);
\coordinate (M4) at ($(M3)+(2*\radI,0)$);
\coordinate (M5) at ($(M4)+(\mezIII,0)$);
\coordinate (M6) at ($(M5)+(2*\radI,0)$);
\coordinate (M7) at ($(M6)+(\mezI,0)$);
\coordinate (M8) at ($(M7)+(2*\radI,0)$);


\draw (M1) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (M1) arc (180:0:{\radI} and {\ecc});
\draw (M3) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (M3) arc (180:0:{\radI} and {\ecc});
\draw (M5) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (M5) arc (180:0:{\radI} and {\ecc});
\draw (M7) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (M7) arc (180:0:{\radI} and {\ecc});

%
%
%
%
%
%
%
%

\draw[decorate sep={\triI}{\triII},fill] ($(M2)+(\mezV,0)$) to ($(M3)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(M6)+(\mezV,0)$) to ($(M7)+(-\mezV,0)$);


\draw (M4) to[out=90, in=90] (M5);

\coordinate (MT1) at ($(M2)+(\radI,\vysIII)$);
\coordinate (MT2) at ($(M7)+(-\radI,\vysIII)$);
\draw (M1) to[out=90,in=180] (MT1);
\draw (MT2) to[out=0,in=90] (M8);
\draw (MT1)--(MT2);

\coordinate (MG1) at ($(M1)+(2*\radI,0.5*\vysI)$);
  \draw (MG1) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (MG11) coordinate[pos=1-\gencancI] (MG12) ($(MG1) + (2*\genradI,0)$) ;
\draw (MG11) to[out=\genecc,in=180-\genecc] (MG12);

\coordinate (MG2) at ($(MG1)+(\distIII,0)$);
  \draw (MG2) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (MG21) coordinate[pos=1-\gencancI] (MG22) ($(MG2) + (2*\genradI,0)$) ;
\draw (MG21) to[out=\genecc,in=180-\genecc] (MG22);   

\draw[decorate sep={\triI}{\triII},fill] ($(MG12)+(\mezV+\gencancI,0)$) to ($(MG21)+(-\mezV-\gencancI,0)$);

%
%

\coordinate (M21) at ($(B5)+(0,\distI)$);
\coordinate (M22) at ($(M21)+(2*\radI,0)$);
\coordinate (M23) at ($(M22)+(\mezI,0)$);
\coordinate (M24) at ($(M23)+(2*\radI,0)$);
\coordinate (M25) at ($(M24)+(\mezIII,0)$);
\coordinate (M26) at ($(M25)+(2*\radI,0)$);
\coordinate (M27) at ($(M26)+(\mezI,0)$);
\coordinate (M28) at ($(M27)+(2*\radI,0)$);


\draw (M21) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (M21) arc (180:0:{\radI} and {\ecc});
\draw (M23) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (M23) arc (180:0:{\radI} and {\ecc});
\draw (M25) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (M25) arc (180:0:{\radI} and {\ecc});
\draw (M27) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (M27) arc (180:0:{\radI} and {\ecc});

%
%
%
%
%
%
%
%


\draw[decorate sep={\triI}{\triII},fill] ($(M22)+(\mezV,0)$) to ($(M23)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(M26)+(\mezV,0)$) to ($(M27)+(-\mezV,0)$);

\draw (M24) to[out=90, in=90] (M25);

\coordinate (M2T1) at ($(M22)+(0,\vysIII)$);
\coordinate (M2T2) at ($(M27)+(0,\vysIII)$);
\draw (M21) to[out=90,in=180] (M2T1);
\draw (M2T2) to[out=0,in=90] (M28);
\draw (M2T1)--(M2T2);

\coordinate (M2G1) at ($(M21)+(2*\radI,0.5*\vysI)$);
  \draw (M2G1) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (M2G11) coordinate[pos=1-\gencancI] (M2G12) ($(M2G1) + (2*\genradI,0)$) ;
\draw (M2G11) to[out=\genecc,in=180-\genecc] (M2G12);

\coordinate (M2G2) at ($(M2G1)+(\distIII,0)$);
  \draw (M2G2) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (M2G21) coordinate[pos=1-\gencancI] (M2G22) ($(M2G2) + (2*\genradI,0)$) ;
\draw (M2G21) to[out=\genecc,in=180-\genecc] (M2G22);   

\draw[decorate sep={\triI}{\triII},fill] ($(M2G12)+(\mezV+\gencancI,0)$) to ($(M2G21)+(-\mezV-\gencancI,0)$);


\draw[decorate sep={\triI}{\triII},fill] ($(M8)+(\mezV,0.5*\vysI)$) to ($(M21)+(-\mezV,0.5*\vysI)$);

%

 
\node at ($(M2G22)+(1.7*\radI,0)$) {$\mathfrak{n}_{l_r g_r}$};
\node at ($(MG22)+(1.7*\radI,0)$) {$\mathfrak{n}_{l_1 g_1}$};
\node at ($(B2)+(-2*\radI,-0.5*\vysI)$) {$\mathfrak{q}_{k'l'g'}$};

%

\coordinate (D1) at ($(B1)+(-\mezIII-\mezI-4*\radI,0)$);
\coordinate (D2) at ($(D1)+(2*\radI,0)$);
\coordinate (D3) at ($(D2)+(\mezI,0)$);
\coordinate (D4) at ($(D3)+(2*\radI,0)$);
\coordinate (D5) at ($(D1)+(0,-\vysI)$);
\coordinate (D6) at ($(D5)+(2*\radI,0)$);
\coordinate (D7) at ($(D6)+(\mezI,0)$);
\coordinate (D8) at ($(D7)+(2*\radI,0)$);


\draw (D1) arc (180:360:{\radI} and {\ecc});
\draw (D1) arc (180:0:{\radI} and {\ecc});
\draw (D3) arc (180:360:{\radI} and {\ecc});
\draw (D3) arc (180:0:{\radI} and {\ecc});
\draw (D5) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (D5) arc (180:0:{\radI} and {\ecc});
\draw (D7) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (D7) arc (180:0:{\radI} and {\ecc});
\draw (D1)--(D5);
\draw (D4) to[out=-90,in=-90] (B1);
\draw (D8) to[out=90,in=90] (B9);

\draw[decorate sep={\triI}{\triII},fill] ($(D6)+(\mezV,0)$) to ($(D7)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(D2)+(\mezV,0)$) to ($(D3)+(-\mezV,0)$);

\coordinate (T1) at ($(D1)+(0,\distI+\vysI)$); 
\coordinate (T2) at ($(T1)+(2*\radI,0)$);
\coordinate (T3) at ($(T2)+(\mezI,0)$);
\coordinate (T4) at ($(T3)+(2*\radI,0)$);
\coordinate (T5) at ($(T1)+(0,-\vysI)$);
\coordinate (T6) at ($(T2)+(0,-\vysI)$);
\coordinate (T7) at ($(T3)+(0,-\vysI)$);
\coordinate (T8) at ($(T4)+(0,-\vysI)$);

\draw (T1)--(T5);
\draw (T2)--(T6);
\draw (T3)--(T7);
\draw (T4)--(T8);

\draw (T1) arc (180:360:{\radI} and {\ecc});
\draw (T1) arc (180:0:{\radI} and {\ecc});
\draw (T3) arc (180:360:{\radI} and {\ecc});
\draw (T3) arc (180:0:{\radI} and {\ecc});
\draw (T5) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (T5) arc (180:0:{\radI} and {\ecc});
\draw (T7) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (T7) arc (180:0:{\radI} and {\ecc});

\draw[decorate sep={\triI}{\triII},fill] ($(T2)+(\mezV,0)$) to ($(T3)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(T6)+(\mezV,0)$) to ($(T7)+(-\mezV,0)$);

\end{tikzpicture}

==> Graphics/twistn.tex <==
%
\begin{tikzpicture}
  %
  \coordinate (P1) at (0,0);
  \coordinate (P2) at (-0.5*\dif,\hght);
  \coordinate (P3) at (0.5*\dif,\hght);
  \coordinate (P4) at ($(P2)+(0,\dist)$);
  \coordinate (P5) at ($(P4)+(-\dif,0)$);
  \coordinate (P6) at ($(P5)+(0,-\dist)$);
  \coordinate (P7) at ($(P6)+(0,-\hght)$);
  \coordinate (P8) at ($(P3)+(0,\dist)$);
  \coordinate (P9) at ($(P8)+(0,\hght)$);
  \coordinate (P51) at ($(P5)+(-\dif,0)$);
  \coordinate (P52) at ($(P51)+(-\dif,0)$);
  \coordinate (P53) at ($(P52)+(-\dif,0)$);
  \coordinate (P62) at ($(P53)+(0,-\dist)$);
  \coordinate (P72) at ($(P62)+(0,-\hght)$);
  \coordinate (PG1) at ($(P51)+(1.6*\rad,0.5*\hght)$);
  \coordinate (PG2) at ($(P53)+(2*\rad,0.5*\hght)$);
 

%
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  
   \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw (P3) arc (180:0:{\rad} and {\ecc});
  
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});
  
 \draw (P2) to[out=270,in=90] (P1);
 \draw ($(P3)+(2*\rad,0)$) to[out=270,in=90] ($(P1)+(2*\rad,0)$);
 \draw ($(P2)+(2*\rad,0)$) to[out=270,in=270] (P3); 
 
%

 \draw (P4) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P4) arc (180:0:{\rad} and {\ecc});
 
 \draw (P5) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P5) arc (180:0:{\rad} and {\ecc});
 
 \draw (P53) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P53) arc (180:0:{\rad} and {\ecc});
 
 \draw ($(P51)+(2*\rad,0)$) to[out=90,in=90] (P5);
 \draw ($(P53)+(2*\rad,0)$) to[out=90,in=90] (P52);  
 \draw ($(P5)+(2*\rad,0)$) to[out=90,in=90] (P4);
 
 \coordinate (P5m) at ($0.8*(P4)+(\rad,0)+0.2*(P53)+(0,1*\hght)$);
 \coordinate (P5mm) at ($0.2*(P4)+(\rad,0)+0.8*(P53)+(0,1*\hght)$); 
 
 \draw (P53) to[out=90,in=180] (P5mm);
 \draw (P5m) to[out=0,in=90] ($(P4)+(2*\rad,0)$);
 \draw (P5mm) to[out=0,in=180] (P5m);
 
\tikzset{decorate sep/.style 2 args=
{decorate,decoration={shape backgrounds,shape=circle,shape size=#1,shape sep=#2}}} 
 
 \draw[decorate sep={0.3mm}{2mm},fill] ($0.5*(P62)+0.5*(P72) + (\dif,0)$) to ($0.5*(P6)+0.5*(P7)+(-\dif+2*\rad,0)$);

%
 
 \node at ($(P1)+(\rad,0.5*\hght)$) {$\OPQ_{210}$};
 \node at ($0.5*(P4)+(\rad,0)+0.5*(P5)+(0,0.5*\hght)$) {$\PMC_{lg}$};

%

  \draw (P62) arc (180:360:{\rad} and {\ecc});
 \draw (P62) arc (180:0:{\rad} and {\ecc});  
 \draw (P72) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P72) arc (180:0:{\rad} and {\ecc});
 \draw (P62) -- (P72);
 \draw ($(P62)+(2*\rad,0)$) -- ($(P72)+(2*\rad,0)$);

 \draw (P6) arc (180:360:{\rad} and {\ecc});
 \draw (P6) arc (180:0:{\rad} and {\ecc});  
 \draw (P7) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P7) arc (180:0:{\rad} and {\ecc});
 \draw (P6) -- (P7);
 \draw ($(P6)+(2*\rad,0)$) -- ($(P7)+(2*\rad,0)$);
 
 
 \draw (P9) arc (180:360:{\rad} and {\ecc});
 \draw (P9) arc (180:0:{\rad} and {\ecc});  
 \draw (P8) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P8) arc (180:0:{\rad} and {\ecc});
 \draw (P8) -- (P9);
 \draw ($(P8)+(2*\rad,0)$) -- ($(P9)+(2*\rad,0)$);
 
%

 \draw (PG1) to[out=-\genecc,in=180+\genecc] coordinate[pos=\gencanc] (PG11) coordinate[pos=1-\gencanc] (PG12) ($(PG1) + (2*\genrad,0)$) ;
 \draw (PG11) to[out=\genecc,in=180-\genecc] (PG12);
 
\draw (PG2) to[out=-\genecc,in=180+\genecc] coordinate[pos=\gencanc] (PG21) coordinate[pos=1-\gencanc] (PG22) ($(PG2) + (2*\genrad,0)$) ;
 \draw (PG21) to[out=\genecc,in=180-\genecc] (PG22);
 
 \draw[decorate sep={0.3mm}{2mm},fill] ($(PG2) + (3*\genrad,0)$) to ($(PG1)-(\genrad,0)$);

%
%
%
%
 
\end{tikzpicture}

==> Graphics/twolegs.tex <==
%
\begin{tikzpicture}

\def\rad{10cm}
\def\angdist{30}
\def\posa{75}
\def\extlen{0.7cm}
\def\delta{5}
\def\startpos{0.2}
\def\endpos{0.8}
\def\labeldelta{0.003}
\def\labelrad{0.15}

\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt, inner sep=0pt}}
\tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
\tikzset{-<-/.style={decoration={markings,mark=at position #1 with {\arrow{<}}},postaction={decorate}}}
%

\draw [<-] (0,0) to[bend left] coordinate [pos=\startpos-\labeldelta] coordinate [pos=\startpos-0.01, below] (v11d) coordinate [pos=\startpos, below] (v11) coordinate [pos=\startpos+\labeldelta] coordinate [pos=\endpos-0.01, below] (v12d) coordinate [pos=\endpos, below] (v12) (3,0);

\node[point] at (v11) {};
\node[point] at (v12) {};

\path (v11) node at +(50:2*\labelrad){\scriptsize{1}};
\path (v11) node at +(140:2*\labelrad){\scriptsize{2}};
\path (v11) node at +(240:2*\labelrad){\scriptsize{3}};

\path (v12) node at +(10:2*\labelrad){\scriptsize{1}};
\path (v12) node at +(200:2*\labelrad){\scriptsize{2}};
\path (v12) node at +(280:2*\labelrad){\scriptsize{3}};

\draw [<-] (5,0) to[bend left] coordinate [pos=\startpos-0.01, below] (v21d) coordinate [pos=\startpos, below] (v21) coordinate [pos=\endpos-0.01, below] (v22d) coordinate [pos=\endpos, below] (v22) (8,0);
\draw [-{>[scale=1.5]}] (3.5,0.5) -- (4.5,0.5);

\node[point] at (v21) {};
\node[point] at (v22) {};

\path (v11d) -- (v11) -- ([turn]90:\extlen) coordinate[point,style={fill=white}] (v11l);
\path (v12d) -- (v12) -- ([turn]-90:\extlen) coordinate[point,style={fill=white}] (v12l);

\draw (v11) node [inner sep=0pt,label={[yshift=1pt,xshift=-2pt]-80:$\Vert_1$}] {}  node [inner sep=0pt] {} -- (v11l) node [label={[xshift=-3pt]0:$l_1$}] {};
\draw (v12) node [inner sep=0pt,label={[xshift=-3pt,yshift=1pt]90:$\Vert_2$}] {} node [inner sep=0pt] {} node [inner sep=0pt] {} node [inner sep=0pt] {} -- (v12l)  node [label={[xshift=-3pt,yshift=-1pt]0:$l_2$}] {};

\path (v21d) -- (v21) -- ([turn]-90:\extlen) coordinate[point,style={fill=white}] (v21l);
\path (v22d) -- (v22) -- ([turn]90:\extlen) coordinate[point,style={fill=white}] (v22l);


\path (v21) node at +(50:2*\labelrad){\scriptsize{1}};
\path (v21) node at +(170:2*\labelrad){\scriptsize{2}};
\path (v21) node at +(260:2*\labelrad){\scriptsize{3}};

\path (v22) node at +(100:2*\labelrad){\scriptsize{1}};
\path (v22) node at +(200:2*\labelrad){\scriptsize{2}};
\path (v22) node at +(300:2*\labelrad){\scriptsize{3}};

\draw (v21) node [inner sep=0pt,label={[yshift=-6pt,xshift=1pt]0:$\Vert_1$}] {} node [inner sep=0pt] {}  node [inner sep=0pt] {}  node [inner sep=0pt] {} -- (v21l) node [label={[xshift=-3pt]0:$l_2$}] {};


\draw (v22) node [inner sep=0pt,label={[yshift=3pt,xshift=1pt]0:$\Vert_2$}] {} node [inner sep=0pt] {}  node [inner sep=0pt] {}  node [inner sep=0pt] {} -- (v22l) node [label={[xshift=-3pt]0:$l_1$}] {};;


\end{tikzpicture}

==> Graphics/vertices.tex <==
%
\begin{tikzpicture}

\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}

\def\dist{4}
\def\startangle{90}
\def\leglength{1.2}
\def\dashpart{0.5}

%
\node[point,label={[xshift=-0.5cm,yshift=0.25cm]125:$A_{\alpha_1,\alpha_2}(y)$},label={-90:x}] (A) at (0,0) {};
\node[point,label={[xshift=-0.5cm,yshift=0.25cm]125:$B_\alpha(y_1,y_2)$},label={-90:x}] (B) at ($(A)+(\dist,0)$) {};
\node[point,label={[xshift=-0.5cm,yshift=0.25cm]125:$C(y_1,y_2,y_3)$},label={-90:x}] (C) at ($(A)+(2*\dist,0)$) {};

%
\path (A) -- +(\startangle:\dashpart*\leglength) coordinate (A11) -- +(\startangle:\leglength) coordinate (A12);
\path (A) -- +(\startangle+120:\dashpart*\leglength) coordinate (A21) -- +(\startangle+120:\leglength) coordinate (A22);
\path (A) -- +(\startangle+240:\dashpart*\leglength) coordinate (A31) -- +(\startangle+240:\leglength) coordinate (A32);

\draw (A) -- (A12) node[point,style={fill=white},label={0:$\alpha_1$}] {};
\draw (A) -- (A22) node[point,style={fill=white},label={$\alpha_2$}] {};
\draw (A) -- (A31); \draw[dashed] (A31) -- (A32) node[at end,above]{y};



\path (B) -- +(\startangle:\dashpart*\leglength) coordinate (B11) -- +(\startangle:\leglength) coordinate (B12);
\path (B) -- +(\startangle+120:\dashpart*\leglength) coordinate (B21) -- +(\startangle+120:\leglength) coordinate (B22);
\path (B) -- +(\startangle+240:\dashpart*\leglength) coordinate (B31) -- +(\startangle+240:\leglength) coordinate (B32);

\draw (B) -- (B12) node[point,style={fill=white},label={0:$\alpha$}] {};
\draw (B) -- (B21); \draw[dashed] (B21) -- (B22) node[at end,above]{$y_1$};
\draw (B) -- (B31); \draw[dashed] (B31) -- (B32) node[at end,above]{$y_2$};


\path (C) -- +(\startangle:\dashpart*\leglength) coordinate (C11) -- +(\startangle:\leglength) coordinate (C12);
\path (C) -- +(\startangle+120:\dashpart*\leglength) coordinate (C21) -- +(\startangle+120:\leglength) coordinate (C22);
\path (C) -- +(\startangle+240:\dashpart*\leglength) coordinate (C31) -- +(\startangle+240:\leglength) coordinate (C32);

\draw (C) -- (C11); \draw[dashed] (C11) -- (C12) node[at end,above,right]{$y_1$};
\draw (C) -- (C21); \draw[dashed] (C21) -- (C22) node[at end,above]{$y_2$};
\draw (C) -- (C31); \draw[dashed] (C31) -- (C32) node[at end,above] {$y_3$};


%
%
%

\end{tikzpicture}

==> Graphics/ygraph.tex <==
%
\begin{tikzpicture}

\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}

\def\dist{4}
\def\startangle{90}
\def\leglength{1.2}

\node[point,label={125:$x_1$}] (A) at (0,0) {};

\path[draw] (A) -- +(\startangle:\leglength) node[at end,right]{$\NVol$};
\path (A) -- +(\startangle:\leglength) node[point,style={fill=white}] {};
\path[draw] (A) -- +(\startangle+120:\leglength) node[at end, above, yshift=2pt]{$\NOne$};
\path (A) -- +(\startangle+120:\leglength) node[point,style={fill=white}] {};
\path[draw] (A) -- +(\startangle+240:\leglength) node[at end, above, yshift=2pt]{$\NOne$};
\path (A) -- +(\startangle+240:\leglength) node[point,style={fill=white}] {};

\end{tikzpicture}

==> Graphics/ygraphgen.tex <==
%
\begin{tikzpicture}

\def\rad{1cm}
\def\angdist{120}
\def\posa{90}
\def\extlen{1.3cm}

\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}


\coordinate[point] (C1) at (0,0) {};
\path (C1) node[point,style={fill=white}] (C11)  at +(\posa:\extlen) {};
\path (C1) node[point,style={fill=white}] (C12)  at +(\posa+\angdist:\extlen) {};
\path (C1) node[point,style={fill=white}] (C13)  at +(\posa+2*\angdist:\extlen) {};
\draw (C1) -- (C11);
\draw (C1) -- (C12);
\draw (C1) -- (C13);

\end{tikzpicture}

==> Graphics/zeta.tex <==
%
\begin{tikzpicture}
\clip (-3.5,-1) rectangle (3.6,3.5); 
  \tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
  \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
  \tikzset{-<-/.style={decoration={markings,mark=at position #1 with {\arrow{<}}},postaction={decorate}}}
  \def\rad{3cm}
  \def\pos{40}

  %
  \node [point,label={[yshift=-4pt]0:0}] (C) at (0,0) {};
  \draw (C) circle (\rad);
  \draw (-\rad,0) arc (180:360:3 and 0.6);
  \draw[loosely dotted] (\rad,0) arc (0:180:3 and 0.6);
  
  
  
  \path (C) node[point,label={0:$e_n$}] (en)  at +(0:\rad) {};
  \path (C) node[point,label={90:$e_{n+1}$}] (en1)  at +(90:\rad) {};
  \path (C) node[point,label={\pos:$\zeta(r)$}] (x) at +(\pos:\rad) {};
  
  \draw[decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}] ([shift=(\pos:0.4*\rad)]C) arc (\pos:90:0.4*\rad);

  \draw[densely dashed] (C) -- (x);
  \draw[densely dashed] (C) -- (en1);
  
  \draw let \p{A}=(x) in [decorate,decoration={brace,amplitude=5pt}] (0,\y{A}) -- (x) node [midway,yshift=9pt]{r};
\end{tikzpicture}
